Type IIn Supernovae. I. Uniform Light-curve Characterization and a Bimodality in the Radiated Energy Distribution

We present the largest uniform study to date of Type IIn supernovae (SNe IIn), focusing in this first paper on the multiband optical light curves of 490 SNe IIn. The sample, constructed from multiple surveys, extends to $z\approx0.8$, with the majority of events at $z\lesssim0.3$. We construct uniform multiband and bolometric light curves using Gaussian process regression, and determine key observed properties in the rest frame (e.g., peak luminosity, timescales, radiated energy). We find that SNe IIn span broad ranges in peak luminosity ($\sim 10^{42}-10^{44}$ erg s$^{-1}$) and timescales ($\sim 20-300$ days above 50% of peak luminosity), but the sample divides into two clear groups in the luminosity-timescale phase space around the median peak luminosity ($\approx 10^{43}$ erg s$^{-1}$): faint-fast and luminous-slow groups. This leads to a strong bimodality in the radiated energy distribution, with peaks at $\sim 10^{49}$ and $\sim 2\times10^{50}$ erg, with the latter events having a characteristic timescale of $\sim 100$ days, and the former appearing to bifurcate into two branches with timescales of $\sim 40$ and $\sim 70$ days. Therefore, SNe IIn exhibit at least two dominant groupings, and perhaps three, which are likely reflective of different progenitor and/or circumstellar medium (CSM) formation pathways. We do not find any obvious transition in SN IIn properties at the arbitrary cutoff of $\approx -20$ mag used for the designation "Type IIn Superluminous Supernovae" or "SLSN-IIn," and we argue that this classification should be abandoned. The absence of SNe IIn with timescales of $\lesssim 15$ days defines the region occupied by fast transients with evidence for interaction with a hydrogen-poor CSM.

==> (inline-0) <==
\begin{deluxetable*}{cccccccccc}
\tabletypesize{\scriptsize}
\tablecaption{SN~IIn Sample \label{tab:sample}}
\tablehead{
\colhead{SN} & \colhead{R.A.} & \colhead{Decl.} & \colhead{Redshift} & \colhead{$dL$} & \colhead{$A_{V,{\rm MW}}$} & \colhead{TNS Classification} & \colhead{WISeREP} & \colhead{Discovery} & \colhead{Classfication} \\[-6pt]
\colhead{} & \colhead{(deg)} & \colhead{(deg)} & \colhead{($z$)} & \colhead{(Mpc)} & \colhead{(mag)} & \colhead{Classification} & \colhead{Classification} & \colhead{Report} & \colhead{Report}
}
\startdata
\multicolumn{10}{c}{This Work} \\
\hline
2023abtj & 21.75575 & 33.954931 & 0.014 & 59.8 & 0.131 & IIn & IIn & \cite{2023TNSTR3371....1T} & \cite{2024TNSCR..13....1L} \\
2023acmb & 233.487917 & 4.3237 & 0.038 & 165.1 & 0.127 & IIn & IIn & \cite{2024TNSTR.197....1F} & \cite{2024TNSCR2218....1P} \\
2023zjw & 116.495071 & -3.279069 & 0.047 & 205.6 & 0.205 & IIn & IIn & \cite{2023TNSTR3189....1F} & \cite{2024TNSCR.520....1P} \\
2023zmy & 104.251717 & 30.981869 & 0.056 & 246.5 & 0.234 & IIn & IIn & \cite{2023TNSTR3193....1M} & \cite{2024TNSCR3192....1R} \\
2023zaz & 59.730925 & -26.057442 & 0.0625 & 276.4 & 0.084 & IIn & IIn & \cite{2023TNSTR3156....1J} & \cite{2023TNSCR3364....1D} \\
2023yxs & 96.519325 & -31.257056 & 0.112 & 512.3 & 0.141 & IIn & IIn & \cite{2023TNSTR3131....1T} & \cite{2023TNSCR3299....1P} \\
2023yqw & 4.409683 & 22.73215 & 0.086 & 386.6 & 0.258 & IIn & IIn & \cite{2023TNSTR3116....1T} & \cite{2023TNSCR3299....1P} \\
2023ynf & 108.079 & -34.379611 & 0.04 & 174.1 & 0.516 & IIn & IIn & \cite{2023TNSTR3077....1H} & \cite{2023TNSCR3168....1M} \\
2023yeu & 64.893625 & 4.30495 & 0.024 & 103.2 & 0.706 & IIn & IIn & \cite{2023TNSTR3028....1C} & \cite{2023TNSCR3299....1P} \\
2023zeq & 17.225792 & -20.639997 & 0.194 & 934.0 & 0.045 & SLSN-II & SLSN-II & \cite{2023TNSTR3177....1F} & \cite{2023TNSCR3313....1P} \\
2023xob & 26.196029 & 16.017986 & 0.105 & 478.1 & 0.192 & IIn & IIn & \cite{2023TNSTR2928....1F} & \cite{2024TNSCR..97....1I} \\
2023xix & 168.736046 & 33.824706 & 0.036904 & 160.2 & 0.064 & IIn & IIn & \cite{2023TNSTR2905....1F} & \cite{2023TNSCR3202....1S} \\
2023xme & 23.023583 & -58.369739 & 0.204 & 987.9 & 0.057 & SLSN-II & SLSN-II & \cite{2023TNSTR2909....1T} & \cite{2024TNSCR.186....1G} \\
2023xxj & 162.587958 & -33.401219 & 0.097 & 439.3 & 0.193 & IIn & IIn & \cite{2023TNSTR2973....1T} & \cite{2023TNSCR3005....1K} \\
2023xxk & 134.644029 & -34.707883 & 0.049 & 214.6 & 1.268 & IIn & IIn & \cite{2023TNSTR2973....1T} & \cite{2023TNSCR3074....1G} \\
2023wob & 70.637917 & -15.277833 & 0.036 & 156.2 & 0.337 & IIn & IIn & \cite{2023TNSTR2830....1M} & \cite{2023TNSCR3299....1P} \\
2023vbg & 115.932425 & 34.375017 & 0.0173 & 74.0 & 0.15 & IIn & IIn & \cite{2023TNSTR2596....1F} & \cite{2024TNSCR..82....1W} \\
2023vlp & 21.053567 & 79.9458 & 0.06 & 264.9 & 0.902 & IIn & IIn & \cite{2023TNSTR2666....1P} & \cite{2023TNSCR2857....1W} \\
2023usc & 80.381875 & 0.472419 & 0.06 & 264.9 & 0.365 & IIn & IIn & \cite{2023TNSTR2550....1T} & \cite{2023TNSCR2697....1T} \\
2023vbx & 35.6918 & 26.459883 & 0.033 & 142.9 & 0.241 & IIn & IIn & \cite{2023TNSTR2596....1F} & \cite{2023TNSCR2722....1B} \\
2023syz & 268.855833 & 45.218156 & 0.037 & 160.7 & 0.12 & IIn & IIn & \cite{2023TNSTR2317....1T} & \cite{2023TNSCR2357....1H} \\
2023pfj & 34.300625 & 1.599 & 0.111 & 507.4 & 0.103 & IIn & IIn & \cite{2023TNSTR1940....1F} & \cite{2023TNSCR2094....1C} \\
2023okv & 31.52625 & -13.40155 & 0.09 & 405.7 & 0.057 & IIn & IIn & \cite{2023TNSTR1848....1F} & \cite{2023TNSCR2099....1S} \\
2023omf & 339.239767 & 18.293097 & 0.083 & 372.3 & 0.098 & IIn & IIn & \cite{2023TNSTR1858....1F} & \cite{2024TNSCR.844....1A} \\
2023qdi & 10.324738 & -14.230903 & 0.04 & 174.1 & 0.054 & IIn & IIn & \cite{2023TNSTR2027....1C} & \cite{2023TNSCR2311....1H} \\
2023ohb & 352.157446 & -15.896683 & 0.0834 & 374.2 & 0.075 & IIn & IIn & \cite{2023TNSTR1818....1F} & \cite{2023TNSCR2621....1W} \\
2023nwe & 326.352617 & 1.572475 & 0.194 & 934.0 & 0.148 & IIn & IIn & \cite{2023TNSTR1750....1C} & \cite{2023TNSCR2235....1D} \\
2023mza & 346.940629 & -48.752286 & 0.0285 & 123.0 & 0.02 & IIn & IIn & \cite{2023TNSTR1653....1T} & \cite{2023TNSCR2034....1W} \\
2023mpu & 357.997917 & 33.814389 & 0.04206 & 183.3 & 0.168 & IIn & IIn & \cite{2023TNSTR1612....1F} & \cite{2023TNSCR1811....1T} \\
2023mjq & 212.411662 & 9.560803 & 0.038337 & 166.6 & 0.065 & IIn & IIn & \cite{2023TNSTR1575....1T} & \cite{2023TNSCR1662....1A} \\
2023meo & 325.246317 & 24.007303 & 0.095 & 429.7 & 0.184 & IIn & IIn & \cite{2023TNSTR1535....1P} & \cite{2023TNSCR2000....1G} \\
2023mft & 307.057625 & 51.215283 & 0.1146 & 525.1 & 1.322 & IIn & IIn & \cite{2023TNSTR1546....1F} & \cite{2023TNSCR2047....1W} \\
2023lnl & 312.273133 & -19.792506 & 0.129 & 596.7 & 0.232 & IIn & IIn & \cite{2023TNSTR1478....1F} & \cite{2023TNSCR1973....1G} \\
2023kqw & 219.180529 & 12.090083 & 0.05466 & 240.4 & 0.076 & IIn & IIn & \cite{2023TNSTR1385....1M} & \cite{2023TNSCR1802....1T} \\
2023kki & 253.325512 & 37.6899 & 0.125 & 576.7 & 0.042 & IIn & IIn & \cite{2023TNSTR1364....1T} & \cite{2023TNSCR1779....1S} \\
2023jwb & 16.284667 & 22.084189 & 0.05 & 219.2 & 0.13 & IIn & IIn & \cite{2023TNSTR1309....1F} & \cite{2023TNSCR1758....1S} \\
2023jux & 5.360933 & 7.032892 & 0.069 & 306.5 & 0.087 & IIn & IIn & \cite{2023TNSTR1294....1S} & \cite{2023TNSCR1334....1K} \\
2023jgf & 353.146479 & -0.736292 & 0.01713 & 73.3 & 0.084 & IIn & IIn & \cite{2023TNSTR1206....1J} & \cite{2023TNSCR1579....1T} \\
2023jqa & 220.494025 & 19.093194 & 0.1268 & 585.7 & 0.089 & IIn & IIn & \cite{2023TNSTR1252....1M} & \cite{2023TNSCR1929....1W} \\
2023jdh & 304.34525 & -20.575411 & 0.054 & 237.4 & 0.239 & IIn & IIn & \cite{2023TNSTR1189....1F} & \cite{2023TNSCR1531....1S} \\
2023inx & 289.306246 & -29.059206 & 0.12 & 551.8 & 0.339 & SLSN-II & SLSN-II & \cite{2023TNSTR1103....1T} & \cite{2023TNSCR1162....1H} \\
2023iex & 324.983625 & 24.659628 & 0.029 & 125.2 & 0.208 & IIn & IIn & \cite{2023TNSTR1085....1F} & \cite{2023TNSCR1334....1K} \\
2023hpd & 312.499446 & -17.537028 & 0.0198 & 84.9 & 0.171 & IIn & IIn & \cite{2023TNSTR1004....1C} & \cite{2023TNSCR1288....1F} \\
2023huv & 202.265229 & -10.424825 & 0.177 & 843.6 & 0.1 & IIn & IIn & \cite{2023TNSTR1038....1F} & \cite{2023TNSCR1973....1G} \\
2023erg & 232.5235 & 35.6722 & 0.067 & 297.2 & 0.06 & IIn & IIn & \cite{2023TNSTR.738....1F} & \cite{2023TNSCR.929....1D} \\
2023emr & 121.318967 & 81.719125 & 0.148 & 692.9 & 0.089 & IIn & IIn & \cite{2023TNSTR.701....1F} & \cite{2023TNSCR1181....1W} \\
2023dej & 175.544542 & 66.948989 & 0.108 & 492.7 & 0.035 & IIn & IIn & \cite{2023TNSTR.545....1T} & \cite{2023TNSCR.934....1S} \\
2023bgj & 96.45025 & -37.774289 & 0.055 & 241.9 & 0.255 & IIn & IIn & \cite{2023TNSTR.274....1T} & \cite{2023TNSCR.321....1P} \\
2023bie & 17.614167 & 18.023269 & 0.062 & 274.1 & 0.229 & IIn & IIn & \cite{2023TNSTR.292....1F} & \cite{2023TNSCR.348....1S} \\
2023awp & 232.5064 & 12.987542 & 0.013608 & 58.1 & 0.103 & IIn & IIn & \cite{2023TNSTR.217....1F} & \cite{2023TNSCR.301....1S} \\
2023bho & 244.017792 & 44.901833 & 0.182 & 870.0 & 0.023 & IIn & IIn & \cite{2023TNSTR.285....1F} & \cite{2023TNSCR.427....1S} \\
2023adz & 173.157171 & 68.396872 & 0.05 & 219.2 & 0.03 & IIn & IIn & \cite{2023TNSTR.156....1F} & \cite{2023TNSCR.272....1S} \\
2023wi & 172.231225 & 5.459067 & 0.094 & 424.9 & 0.095 & IIn & IIn & \cite{2023TNSTR.131....1T} & \cite{2023TNSCR1077....1W} \\
2022aecq & 169.124837 & 0.462669 & 0.32 & 1649.5 & 0.106 & SLSN-II & SLSN-II & \cite{2022TNSTR3671....1T} & \cite{2023TNSCR.246....1J} \\
2022aecy & 85.37225 & 16.762119 & 0.08 & 358.1 & 1.055 & IIn & IIn & \cite{2022TNSTR3671....1T} & \cite{2023TNSCR.174....1P} \\
2022aaon & 58.625708 & -34.668681 & 0.074 & 329.9 & 0.016 & IIn & IIn & \cite{2022TNSTR3342....1T} & \cite{2022TNSCR3631....1P} \\
2022aaoo & 26.8033 & -56.479047 & 0.27 & 1356.4 & 0.072 & SLSN-II & SLSN-II & \cite{2022TNSTR3342....1T} & \cite{2022TNSCR3631....1P} \\
2022aaan & 325.658533 & -31.462689 & 0.111 & 507.4 & 0.084 & IIn & IIn & \cite{2022TNSTR3292....1T} & \cite{2022TNSCR3336....1I} \\
2022zyd & 32.138333 & 52.826769 & 0.063 & 278.7 & 0.476 & IIn & IIn & \cite{2022TNSTR3285....1F} & \cite{2022TNSCR3438....1H} \\
2022aahy & 104.734333 & 39.635261 & 0.135 & 626.8 & 0.233 & IIn & IIn & \cite{2022TNSTR3310....1F} & \cite{2022TNSCR3621....1H} \\
2022actd & 143.5312 & 9.618256 & 0.316 & 1625.6 & 0.095 & SLSN-II & SLSN-II & \cite{2022TNSTR3565....1F} & \cite{2023TNSCR.269....1P} \\
2022ymc & 48.419242 & -1.275603 & 0.028 & 120.8 & 0.212 & IIn & IIn & \cite{2022TNSTR3089....1J} & \cite{2022TNSCR3211....1S} \\
2022ymi & 292.752529 & 48.348678 & 0.021 & 90.1 & 0.222 & IIn & IIn & \cite{2022TNSTR3083....1T} & \cite{2022TNSCR3156....1V} \\
2022wed & 111.064571 & 19.081308 & 0.114 & 522.2 & 0.143 & IIn & IIn & \cite{2022TNSTR2808....1F} & \cite{2023TNSCR.446....1H} \\
2022vib & 80.027417 & 10.633261 & 0.048 & 210.1 & 1.433 & IIn & IIn & \cite{2022TNSTR2728....1F} & \cite{2022TNSCR3179....1A} \\
2022uot & 84.293783 & 68.57555 & 0.079 & 353.4 & 0.42 & IIn & IIn & \cite{2022TNSTR2678....1F} & \cite{2022TNSCR3459....1P} \\
2022tmo & 68.96425 & -13.32725 & 0.034 & 147.3 & 0.532 & IIn & IIn & \cite{2022TNSTR2587....1F} & \cite{2022TNSCR2914....1B} \\
2022tpe & 56.539846 & -40.338303 & 0.055 & 241.9 & 0.041 & IIn & IIn & \cite{2022TNSTR2592....1T} & \cite{2022TNSCR2660....1T} \\
2022tbh & 261.2905 & 67.829381 & 0.052 & 228.3 & 0.097 & IIn & IIn & \cite{2022TNSTR2569....1F} & \cite{2022TNSCR2630....1S} \\
2022ssx & 25.307483 & 56.4718 & 0.016 & 68.4 & 1.25 & IIn & IIn & \cite{2022TNSTR2529....1M} & \cite{2022TNSCR2945....1C} \\
2022sks & 304.098167 & -51.084969 & 0.076 & 339.3 & 0.136 & IIn & IIn & \cite{2022TNSTR2493....1T} & \cite{2022TNSCR2571....1P} \\
2022saz & 27.2875 & 8.50975 & 0.08 & 358.1 & 0.219 & IIn & IIn & \cite{2022TNSTR2447....1F} & \cite{2022TNSCR2743....1G} \\
2022ria & 205.983542 & -8.709011 & 0.07 & 311.2 & 0.097 & IIn & IIn & \cite{2022TNSTR2339....1T} & \cite{2023TNSCR..55....1H} \\
2022rmg & 255.706458 & -21.802311 & 0.057 & 251.1 & 0.944 & IIn & IIn & \cite{2022TNSTR2378....1F} & \cite{2022TNSCR2407....1A} \\
2022qyq & 36.136367 & -6.645103 & 0.166 & 785.9 & 0.085 & IIn & IIn & \cite{2022TNSTR2263....1J} & \cite{2022TNSCR2729....1G} \\
2022qml & 337.439592 & 13.640031 & 0.046 & 201.0 & 0.162 & IIn & IIn & \cite{2022TNSTR2193....1T} & \cite{2022TNSCR2488....1G} \\
2022prr & 285.424571 & 40.751019 & 0.01516 & 64.8 & 0.365 & IIn & IIn & \cite{2022TNSTR2111....1S} & \cite{2022TNSCR2129....1J} \\
2022qzx & 270.574042 & 80.100869 & 0.058 & 255.7 & 0.234 & IIn & IIn & \cite{2022TNSTR2280....1F} & \cite{2022TNSCR3255....1P} \\
2022pss & 22.080108 & 20.395922 & 0.06 & 264.9 & 0.119 & IIn & IIn & \cite{2022TNSTR2109....1M} & \cite{2022TNSCR2488....1G} \\
2022phy & 213.0643 & 34.391475 & 0.0339 & 146.9 & 0.04 & IIn & IIn & \cite{2022TNSTR2056....1M} & \cite{2022TNSCR2083....1T} \\
2022paz & 271.287571 & 32.150261 & 0.066 & 292.6 & 0.125 & IIn & IIn & \cite{2022TNSTR2024....1C} & \cite{2022TNSCR2065....1H} \\
2022owx & 216.150958 & 4.558469 & 0.025984 & 111.9 & 0.081 & IIn & IIn & \cite{2022TNSTR1992....1T} & \cite{2022TNSCR2018....1H} \\
2022owp & 203.18225 & 0.681131 & 0.08 & 358.1 & 0.071 & IIn & IIn & \cite{2022TNSTR1992....1T} & \cite{2022TNSCR2018....1H} \\
2022oio & 335.906804 & -18.670389 & 0.29 & 1472.2 & 0.084 & SLSN-II & SLSN-II & \cite{2022TNSTR1888....1C} & \cite{2022TNSCR2127....1F} \\
2022opm & 332.821538 & 29.300519 & 0.249 & 1236.8 & 0.194 & SLSN-II & SLSN-II & \cite{2022TNSTR1927....1F} & \cite{2022TNSCR2488....1G} \\
2022odp & 356.388833 & 29.640531 & 0.134 & 621.8 & 0.351 & IIn & IIn & \cite{2022TNSTR1856....1A} & \cite{2022TNSCR2172....1P} \\
2022rhl & 290.18425 & 46.881883 & 0.118 & 541.9 & 0.185 & IIn & IIn & \cite{2022TNSTR2343....1F} & \cite{2022TNSCR2439....1P} \\
2022oeh & 289.208375 & 45.955181 & 0.03 & 129.6 & 0.246 & IIn & IIn & \cite{2022TNSTR1855....1F} & \cite{2022TNSCR2174....1P} \\
2022nxg & 234.27705 & 33.957172 & 0.106 & 483.0 & 0.073 & IIn & IIn & \cite{2022TNSTR1810....1T} & \cite{2023TNSCR3068....1L} \\
2022myl & 252.759875 & 30.664539 & 0.0371 & 161.1 & 0.091 & IIn & IIn & \cite{2022TNSTR1691....1F} & \cite{2022TNSCR1912....1H} \\
2022mma & 219.756208 & 15.986581 & 0.038 & 165.1 & 0.071 & IIn & IIn & \cite{2022TNSTR1626....1P} & \cite{2022TNSCR1677....1P} \\
2022msv & 274.797888 & 41.017358 & 0.154 & 723.7 & 0.097 & IIn & IIn & \cite{2022TNSTR1664....1P} & \cite{2022TNSCR2359....1C} \\
2022mgr & 278.154262 & 20.602614 & 0.068 & 301.9 & 0.569 & IIn & IIn & \cite{2022TNSTR1579....1M} & \cite{2022TNSCR1652....1P} \\
2022mds & 263.141263 & 43.274128 & 0.0745 & 332.3 & 0.05 & IIn & IIn & \cite{2022TNSTR1568....1M} & \cite{2022TNSCR1758....1P} \\
2022mnj & 189.734092 & -1.059117 & 0.208 & 1009.6 & 0.069 & SLSN-II & SLSN-II & \cite{2022TNSTR1633....1A} & \cite{2022TNSCR1690....1A} \\
2022kmy & 223.623221 & -25.185425 & 0.012 & 51.1 & 0.348 & IIn & IIn & \cite{2022TNSTR1405....1C} & \cite{2022TNSCR1488....1H} \\
2022jna & 343.041667 & 73.525011 & 0.093 & 420.1 & 1.438 & IIn & IIn & \cite{2022TNSTR1215....1F} & \cite{2022TNSCR1726....1P} \\
2022jie & 190.700437 & 64.574914 & 0.0748 & 333.7 & 0.053 & IIn & IIn & \cite{2022TNSTR1166....1M} & \cite{2022TNSCR1479....1P} \\
2022iep & 247.424792 & 40.334939 & 0.025 & 107.6 & 0.022 & IIn & IIn & \cite{2022TNSTR1050....1T} & \cite{2022TNSCR1302....1H} \\
2022iaz & 187.630479 & -19.078369 & 0.067 & 297.2 & 0.108 & IIn & IIn & \cite{2022TNSTR1028....1M} & \cite{2022TNSCR1200....1D} \\
2022hwk & 191.496737 & 59.26025 & 0.127 & 586.7 & 0.034 & IIn & IIn & \cite{2022TNSTR1016....1C} & \cite{2022TNSCR1734....1P} \\
2022hev & 198.65305 & -10.427458 & 0.054 & 237.4 & 0.1 & IIn & IIn & \cite{2022TNSTR.928....1T} & \cite{2022TNSCR1153....1P} \\
2022gzi & 266.520167 & 42.276281 & 0.089 & 400.9 & 0.138 & IIn & IIn & \cite{2022TNSTR.914....1M} & \cite{2022TNSCR1478....1P} \\
2022fmg & 193.756433 & 2.659464 & 0.169 & 801.5 & 0.096 & IIn & IIn & \cite{2022TNSTR.823....1J} & \cite{2022TNSCR1161....1J} \\
2022dkw & 218.959562 & 24.682833 & 0.036 & 156.2 & 0.085 & IIn & IIn & \cite{2022TNSTR.534....1T} & \cite{2022TNSCR.763....1M} \\
2022dhp & 107.927208 & 28.572631 & 0.085 & 381.8 & 0.201 & IIn & IIn & \cite{2022TNSTR.524....1T} & \cite{2022TNSCR.749....1D} \\
2022dfh & 188.6335 & 14.896069 & 0.064 & 283.3 & 0.083 & IIn & IIn & \cite{2022TNSTR.513....1T} & \cite{2022TNSCR.689....1F} \\
2022cxa & 127.890708 & 20.759039 & 0.088 & 396.1 & 0.095 & IIn & IIn & \cite{2022TNSTR.470....1T} & \cite{2022TNSCR.503....1H} \\
2022cvz & 176.487608 & 5.861519 & 0.188 & 901.9 & 0.058 & SLSN-II & SLSN-II & \cite{2022TNSTR.465....1F} & \cite{2022TNSCR.583....1S} \\
2022akb & 112.251287 & 48.049844 & 0.229 & 1124.9 & 0.265 & SLSN-II & SLSN-II & \cite{2022TNSTR.195....1T} & \cite{2022TNSCR.675....1G} \\
2022zi & 89.890633 & -58.324553 & 0.035 & 151.7 & 0.09 & IIn & IIn & \cite{2022TNSTR.138....1T} & \cite{2022TNSCR.184....1P} \\
2022K & 161.520512 & -2.221261 & 0.035 & 151.7 & 0.127 & IIn & IIn & \cite{2022TNSTR...5....1T} & \cite{2022TNSCR.112....1R} \\
2021agrl & 215.603042 & -2.730861 & 0.081 & 362.9 & 0.162 & IIn & IIn & \cite{2021TNSTR4225....1H} & \cite{2022TNSCR.137....1T} \\
2021agji & 141.774733 & 24.107472 & 0.0215 & 92.3 & 0.085 & IIn & IIn & \cite{2021TNSTR4162....1T} & \cite{2021TNSCR4178....1Z} \\
2021afry & 91.098375 & -35.6023 & 0.03319 & 143.7 & 0.159 & IIn & IIn & \cite{2021TNSTR4057....1S} & \cite{2022TNSCR..22....1G} \\
2021adou & 14.463771 & 9.631311 & 0.039 & 169.6 & 0.161 & IIn & IIn & \cite{2021TNSTR3785....1F} & \cite{2021TNSCR3823....1J} \\
2021admz & 305.878933 & -23.442381 & 0.056 & 246.5 & 0.201 & IIn & IIn & \cite{2021TNSTR3767....1M} & \cite{2021TNSCR3952....1G} \\
2021abqf & 351.88275 & -32.995719 & 0.058 & 255.7 & 0.04 & IIn & IIn & \cite{2021TNSTR3538....1T} & \cite{2021TNSCR3803....1R} \\
2021abbv & 51.014767 & 15.969431 & 0.07 & 311.2 & 0.395 & IIn & IIn & \cite{2021TNSTR3474....1F} & \cite{2021TNSCR4157....1W} \\
2021acnp & 19.396912 & 8.511592 & 0.069 & 306.5 & 0.099 & IIn & IIn & \cite{2021TNSTR3692....1F} & \cite{2021TNSCR4157....1W} \\
2021aapa\tablenotemark{a} & 62.712583 & -9.629447 & 0.032 & 138.4 & 0.177 & IIn & IIn & \cite{2021TNSTR3423....1C} & \cite{2021TNSCR3592....1D} \\
2021aadc\tablenotemark{a} & 1.136108 & 19.761439 & 0.1953 & 941.0 & 0.092 & SLSN-II & SLSN-II & \cite{2021TNSTR3371....1J} & \cite{2021TNSCR3822....1G} \\
2021aaft & 110.533625 & -35.881069 & 0.03 & 129.6 & 0.787 & IIn & IIn & \cite{2021TNSTR3423....1C} & \cite{2021TNSCR3592....1D} \\
2021zhw & 321.831725 & 2.792606 & 0.044 & 192.0 & 0.214 & IIn & IIn & \cite{2021TNSTR3280....1F} & \cite{2021TNSCR3312....1M} \\
2021yys & 111.425879 & 44.823642 & 0.043293 & 188.8 & 0.306 & IIn & IIn & \cite{2021TNSTR3190....1M} & \cite{2021TNSCR3472....1P} \\
2021yyy & 340.031483 & -5.003475 & 0.093 & 420.1 & 0.131 & IIn & IIn & \cite{2021TNSTR3190....1M} & \cite{2021TNSCR3519....1C} \\
2021xwg & 354.993 & -22.788789 & 0.027 & 116.4 & 0.06 & IIn & IIn & \cite{2021TNSTR3033....1F} & \cite{2021TNSCR3104....1H} \\
2021xsz & 238.342058 & -7.576436 & 0.153 & 718.5 & 0.467 & SLSN-II & SLSN-II & \cite{2021TNSTR3017....1T} & \cite{2021TNSCR3312....1M} \\
2021xre\tablenotemark{a} & 3.779992 & 17.498694 & 0.06 & 264.9 & 0.147 & IIn & IIn & \cite{2021TNSTR3004....1M} & \cite{2021TNSCR3046....1D} \\
2021wwp & 312.141583 & -20.205161 & 0.027776 & 119.8 & 0.232 & IIn & IIn & \cite{2021TNSTR2922....1T} & \cite{2021TNSCR2941....1H} \\
2021wly & 10.758508 & -6.413297 & 0.057 & 251.1 & 0.164 & IIn & IIn & \cite{2021TNSTR2865....1M} & \cite{2021TNSCR2991....1T} \\
2021wil & 21.439667 & -33.222381 & 0.048 & 210.1 & 0.073 & IIn & IIn & \cite{2021TNSTR2849....1T} & \cite{2021TNSCR2941....1H} \\
2021wrr & 257.782467 & 72.488844 & 0.048 & 210.1 & 0.136 & IIn & IIn & \cite{2021TNSTR2884....1F} & \cite{2021TNSCR3031....1C} \\
2021waf & 210.186833 & 49.372939 & 0.1265 & 584.2 & 0.037 & IIn & IIn & \cite{2021TNSTR2816....1F} & \cite{2021TNSCR3188....1G} \\
2021vzp & 56.898171 & 2.882903 & 0.031 & 134.0 & 0.516 & IIn & IIn & \cite{2021TNSTR2818....1T} & \cite{2021TNSCR3182....1D} \\
2021uru & 43.0945 & -18.696533 & 0.054 & 237.4 & 0.084 & IIn & IIn & \cite{2021TNSTR2665....1T} & \cite{2021TNSCR2720....1T} \\
2021tie & 20.4507 & 75.284119 & 0.103 & 468.4 & 1.164 & IIn & IIn & \cite{2021TNSTR2434....1A} & \cite{2021TNSCR2784....1A} \\
2021vma & 272.277842 & 22.402094 & 0.06 & 264.9 & 0.297 & IIn & IIn & \cite{2021TNSTR2755....1F} & \cite{2021TNSCR2881....1W} \\
2021rll & 206.341542 & 26.750181 & 0.103 & 468.4 & 0.035 & IIn & IIn & \cite{2021TNSTR2277....1M} & \cite{2021TNSCR3998....1C} \\
2021srg & 349.571912 & 14.834703 & 0.069 & 306.5 & 0.143 & IIn & IIn & \cite{2021TNSTR2377....1F} & \cite{2021TNSCR2719....1G} \\
2021qim & 190.688375 & 73.138981 & 0.031 & 134.0 & 0.069 & IIn & IIn & \cite{2021TNSTR2110....1M} & \cite{2021TNSCR2343....1P} \\
2021qep & 2.934567 & 12.079017 & 0.086 & 386.6 & 0.304 & IIn & IIn & \cite{2021TNSTR2099....1T} & \cite{2021TNSCR2881....1W} \\
2021qeq & 253.611567 & 53.723992 & 0.055 & 241.9 & 0.094 & IIn & IIn & \cite{2021TNSTR2097....1N} & \cite{2021TNSCR2239....1P} \\
2021qug & 330.635208 & -16.760119 & 0.057 & 251.1 & 0.102 & IIn & IIn & \cite{2021TNSTR2149....1F} & \cite{2021TNSCR2305....1P} \\
2021puu & 196.236917 & -9.8255 & 0.073 & 325.2 & 0.176 & IIn & IIn & \cite{2021TNSTR2040....1T} & \cite{2021TNSCR2076....1H} \\
2021owc & 305.686442 & -14.812747 & 0.127 & 586.7 & 0.154 & IIn & IIn & \cite{2021TNSTR1936....1C} & \cite{2021TNSCR2441....1H} \\
2021qqp & 338.1684 & 25.576319 & 0.0415 & 180.8 & 0.176 & IIn & IIn & \cite{2021TNSTR2150....1D} & \cite{2021TNSCR2605....1C} \\
2021lhy & 323.062304 & -0.501408 & 0.142 & 662.3 & 0.138 & IIn & IIn & \cite{2021TNSTR1465....1M} & \cite{2021TNSCR1767....1P} \\
2021kwc & 203.949658 & 2.999819 & 0.021759 & 93.4 & 0.065 & IIn & IIn & \cite{2021TNSTR1414....1F} & \cite{2021TNSCR1501....1D} \\
2021kwj & 274.956292 & 56.167 & 0.025 & 107.6 & 0.107 & IIn & IIn & \cite{2021TNSTR1413....1F} & \cite{2021TNSCR1786....1P} \\
2021kgj & 183.531429 & -12.588 & 0.0143 & 61.0 & 0.127 & IIn & IIn & \cite{2021TNSTR1286....1T} & \cite{2021TNSCR1360....1S} \\
2021jtu & 159.807004 & -26.640925 & 0.113 & 517.3 & 0.18 & IIn & IIn & \cite{2021TNSTR1212....1T} & \cite{2021TNSCR1647....1G} \\
2021kat & 297.631917 & 57.991131 & 0.1013 & 460.1 & 0.379 & IIn & IIn & \cite{2021TNSTR1237....1F} & \cite{2021TNSCR1593....1S} \\
2021jbi & 199.662625 & -41.253353 & 0.14 & 652.1 & 0.313 & IIn & IIn & \cite{2021TNSTR1150....1T} & \cite{2021TNSCR1251....1D} \\
2021iui & 214.246625 & 32.235131 & 0.106 & 483.0 & 0.024 & IIn & IIn & \cite{2021TNSTR1136....1T} & \cite{2021TNSCR1738....1P} \\
2021lft & 258.024917 & 40.345244 & 0.076 & 339.3 & 0.106 & IIn & IIn & \cite{2021TNSTR1467....1A} & N/A\tablenotemark{b} \\
2021hsn & 290.570188 & 56.35005 & 0.054 & 237.4 & 0.316 & IIn & IIn & \cite{2021TNSTR.991....1F} & \cite{2021TNSCR1355....1P} \\
2021gpw & 200.478542 & 16.744369 & 0.075 & 334.6 & 0.06 & IIn & IIn & \cite{2021TNSTR.836....1T} & \cite{2021TNSCR1071....1P} \\
2021hur & 202.7475 & 77.214611 & 0.03 & 129.6 & 0.064 & IIn & IIn & \cite{2021TNSTR1028....1F} & \cite{2021TNSCR1334....1P} \\
2021foa & 199.301475 & -17.257158 & 0.0084 & 35.7 & 0.218 & IIn & IIn & \cite{2021TNSTR.767....1S} & \cite{2021TNSCR1133....1A} \\
2021fpn & 153.4485 & -0.9153 & 0.0424 & 184.8 & 0.113 & IIn & IIn & \cite{2021TNSTR.771....1T} & \cite{2021TNSCR1178....1P} \\
2021fmu & 157.984333 & -15.95545 & 0.14 & 652.1 & 0.188 & SLSN-II & SLSN-II & \cite{2021TNSTR.763....1T} & \cite{2021TNSCR.914....1P} \\
2021fel & 252.993829 & 62.567878 & 0.068 & 301.9 & 0.073 & IIn & IIn & \cite{2021TNSTR.733....1M} & \cite{2021TNSCR.913....1T} \\
2021ezt & 254.662458 & 26.492339 & 0.050162 & 219.9 & 0.107 & IIn & IIn & \cite{2021TNSTR.708....1F} & \cite{2021TNSCR1344....1D} \\
2021gci & 278.667442 & 22.895006 & 0.084 & 377.1 & 0.388 & IIn & IIn & \cite{2021TNSTR.811....1D} & \cite{2021TNSCR2668....1M} \\
2021elz & 210.0452 & -12.316367 & 0.26 & 1299.2 & 0.221 & SLSN-II & SLSN-II & \cite{2021TNSTR.695....1F} & \cite{2021TNSCR1030....1P} \\
2021cvd & 196.596758 & 29.657772 & 0.023 & 98.8 & 0.033 & IIn & IIn & \cite{2021TNSTR.452....1F} & \cite{2021TNSCR.865....1T} \\
2021bwf & 248.762292 & 56.477319 & 0.194 & 934.0 & 0.024 & IIn & IIn & \cite{2021TNSTR.342....1M} & \cite{2021TNSCR.903....1P} \\
2021bxo & 121.002458 & 10.009319 & 0.0339 & 146.9 & 0.068 & IIn & IIn & \cite{2021TNSTR.367....1D} & \cite{2021TNSCR.450....1P} \\
2021bmv\tablenotemark{a} & 66.661117 & -11.896028 & 0.09 & 405.7 & 0.133 & IIn & IIn & \cite{2021TNSTR.312....1T} & \cite{2021TNSCR.649....1A} \\
2021ali & 139.403 & 18.323183 & 0.192 & 923.3 & 0.064 & SLSN-II & SLSN-II & \cite{2021TNSTR.161....1T} & \cite{2021TNSCR.353....1G} \\
2021bxq & 217.908496 & 6.179086 & 0.09 & 405.7 & 0.083 & IIn & IIn & \cite{2021TNSTR.367....1D} & \cite{2021TNSCR.704....1G} \\
2021kv & 111.68055 & 54.995078 & 0.13 & 601.7 & 0.195 & IIn & IIn & \cite{2021TNSTR..55....1T} & \cite{2021TNSCR.530....1P} \\
2021mz & 345.463408 & 13.956614 & 0.121 & 556.8 & 0.29 & IIn & IIn & \cite{2021TNSTR..69....1T} & \cite{2021TNSCR1607....1D} \\
2021bn & 252.887333 & 38.011019 & 0.07593 & 339.0 & 0.05 & IIn & IIn & \cite{2021TNSTR..24....1F} & \cite{2021TNSCR.272....1P} \\
2020aeuv & 203.928208 & 13.332156 & 0.042843 & 186.8 & 0.064 & IIn & IIn & \cite{2021TNSTR..93....1F} & \cite{2021TNSCR.244....1S} \\
2020abku & 210.213417 & -0.185589 & 0.0817 & 366.2 & 0.116 & IIn & IIn & \cite{2020TNSTR3629....1M} & \cite{2021TNSCR.223....1D} \\
2020abhx & 171.807296 & -0.767539 & 0.065 & 288.0 & 0.069 & IIn & IIn & \cite{2020TNSTR3615....1T} & \cite{2022TNSCR3431....1T} \\
2020aafb & 27.870625 & 22.828911 & 0.078 & 348.7 & 0.24 & IIn & IIn & \cite{2020TNSTR3475....1M} & \cite{2020TNSCR3827....1P} \\
2020yrn & 333.233583 & 12.808589 & 0.123 & 566.7 & 0.185 & IIn & IIn & \cite{2020TNSTR3332....1N} & \cite{2020TNSCR3533....1I} \\
2020yhy & 138.83865 & 78.133811 & 0.106 & 483.0 & 0.063 & IIn & IIn & \cite{2020TNSTR3286....1N} & \cite{2020TNSCR3639....1Y} \\
2020ybn\tablenotemark{a} & 92.759417 & -22.2973 & 0.096 & 434.5 & 0.215 & IIn & IIn & \cite{2020TNSTR3216....1T} & \cite{2020TNSCR3431....1H} \\
2020ysh & 163.292017 & 38.457989 & 0.1465 & 685.2 & 0.038 & SLSN-II & SLSN-II & \cite{2020TNSTR3332....1N} & \cite{2020TNSCR3638....1Y} \\
2020xkx & 350.117375 & 22.9869 & 0.0415 & 180.8 & 0.197 & IIn & IIn & \cite{2020TNSTR3173....1T} & \cite{2020TNSCR3243....1G}\tablenotemark{c} \\
2020vfu & 109.274333 & 49.487961 & 0.1281 & 592.2 & 0.235 & SLSN-II & SLSN-II & \cite{2020TNSTR3052....1F} & \cite{2020TNSCR3298....1Y} \\
2020vws & 40.416029 & 19.426081 & 0.384 & 2041.0 & 0.221 & SLSN-II & SLSN-II & \cite{2020TNSTR3095....1N} & \cite{2021TNSCR.374....1Y} \\
2020vci & 226.094333 & 51.082461 & 0.193 & 928.6 & 0.039 & IIn & SLSN-II & \cite{2020TNSTR3053....1T} & \cite{2021TNSCR.223....1D} \\
2020vou & 354.432504 & 21.854075 & 0.119 & 546.9 & 0.109 & IIn & IIn & \cite{2020TNSTR3077....1C} & \cite{2020TNSCR3472....1W} \\
2020uaq\tablenotemark{a} & 233.704292 & 10.977039 & 0.115 & 527.1 & 0.095 & IIn & IIn & \cite{2020TNSTR2913....1J} & \cite{2021TNSCR.449....1S} \\
2020usa & 336.556625 & -2.268531 & 0.263 & 1316.3 & 0.17 & SLSN-II & SLSN-II & \cite{2020TNSTR3011....1N} & \cite{2020TNSCR3641....1Y} \\
2020tyk & 24.493275 & 20.000844 & 0.088 & 396.1 & 0.12 & IIn & IIn & \cite{2020TNSTR2897....1S} & \cite{2020TNSCR3413....1W} \\
2020tis & 359.353262 & 25.063522 & 0.0577 & 254.3 & 0.24 & IIn & IIn & \cite{2020TNSTR2801....1F} & \cite{2020TNSCR3192....1D} \\
2020utm\tablenotemark{a} & 48.864387 & -3.010608 & 0.044 & 192.0 & 0.255 & IIn & IIn & \cite{2020TNSTR3018....1J} & \cite{2020TNSCR3121....1S} \\
2020ryo & 342.209571 & -17.275683 & 0.207 & 1004.2 & 0.086 & IIn & IIn & \cite{2020TNSTR2589....1T} & \cite{2020TNSCR3472....1W} \\
2020rno & 19.715812 & 18.669325 & 0.064 & 283.3 & 0.131 & IIn & IIn & \cite{2020TNSTR2513....1F} & \cite{2020TNSCR2766....1P} \\
2020qyy & 238.970875 & 36.409842 & 0.068 & 301.9 & 0.053 & IIn & IIn & \cite{2020TNSTR2436....1N} & \cite{2020TNSCR2576....1D} \\
2020qmj\tablenotemark{a} & 11.025025 & 5.259981 & 0.022 & 94.5 & 0.075 & IIn & IIn & \cite{2020TNSTR2340....1N} & \cite{2020TNSCR2383....1P} \\
2020qpo & 259.172317 & 57.903433 & 0.053 & 232.8 & 0.075 & IIn & IIn & \cite{2020TNSTR2359....1N} & \cite{2020TNSCR2493....1Q} \\
2020pvb & 313.470967 & -25.473914 & 0.020254 & 86.9 & 0.185 & IIn & IIn & \cite{2020TNSTR2201....1C} & \cite{2020TNSCR3139....1P} \\
2020afic & 227.862154 & 62.590186 & 0.27 & 1356.4 & 0.048 & SLSN-II & SLSN-II & \cite{2024TNSTR2570....1P} & \cite{2024TNSAN.250....1P} \\
2020nub & 30.98375 & -23.31395 & 0.017 & 72.7 & 0.05 & IIn & IIn & \cite{2020TNSTR1987....1S} & \cite{2020TNSCR2259....1D} \\
2020nku & 125.267958 & -22.514069 & 0.02 & 85.7 & 0.326 & IIn & IIn & \cite{2020TNSTR1928....1H} & \cite{2020TNSCR3837....1D} \\
2020noz\tablenotemark{a} & 187.251042 & 7.849561 & 0.025 & 107.6 & 0.073 & IIn & IIn & \cite{2020TNSTR1958....1J} & \cite{2020TNSCR2271....1S} \\
2020pfb & 204.560508 & 14.3951 & 0.0768 & 343.1 & 0.084 & IIn & IIn & \cite{2020TNSTR2132....1C} & \cite{2020TNSCR2675....1Y} \\
2020jhs\tablenotemark{a} & 142.058708 & 25.670369 & 0.065 & 288.0 & 0.068 & IIn & IIn & \cite{2020TNSTR1279....1N} & \cite{2020TNSCR1573....1D} \\
2020hem & 225.667312 & 9.303864 & 0.0935 & 422.5 & 0.083 & IIn & IIn & \cite{2020TNSTR1027....1F} & \cite{2020TNSCR1176....1D} \\
2020hfn & 297.199958 & -10.572956 & 0.024854 & 106.9 & 0.639 & IIn & IIn & \cite{2020TNSTR1028....1T} & \cite{2020TNSCR1756....1D} \\
2020hcr & 208.594125 & -5.35705 & 0.051 & 223.7 & 0.076 & IIn & IIn & \cite{2020TNSTR1024....1T} & \cite{2020TNSCR1114....1D} \\
2020edh & 259.099833 & 40.808131 & 0.033 & 142.9 & 0.079 & IIn & IIn & \cite{2020TNSTR.732....1F} & \cite{2020TNSCR.775....1P}\tablenotemark{d} \\
2020edi & 199.057 & -22.558369 & 0.16 & 754.7 & 0.287 & SLSN-II & SLSN-II & \cite{2020TNSTR.732....1F} & \cite{2021TNSCR.433....1T} \\
2020dtd & 212.680875 & 58.83085 & 0.06954 & 309.1 & 0.034 & IIn & IIn & \cite{2020TNSTR.677....1F} & \cite{2020TNSCR1080....1A} \\
2020dfh & 265.506667 & 3.200861 & 0.0293 & 126.5 & 0.687 & IIn & IIn & \cite{2020TNSTR.608....1T} & \cite{2020TNSCR.666....1A}\tablenotemark{d} \\
2020dcs & 183.356158 & 37.699389 & 0.02402 & 103.3 & 0.075 & IIn & IIn & \cite{2020TNSTR.599....1N} & \cite{2020TNSCR2448....1P}\tablenotemark{c}\tablenotemark{d} \\
2020csh & 166.462879 & -18.621431 & 0.07 & 311.2 & 0.156 & IIn & IIn & \cite{2020TNSTR.514....1F} & \cite{2020TNSCR.586....1M} \\
2020cxu & 43.1694 & 9.032283 & 0.03 & 129.6 & 0.48 & IIn & IIn & \cite{2020TNSTR.567....1N} & \cite{2020TNSCR2448....1P} \\
2020cke & 131.824667 & -20.527589 & 0.023 & 98.8 & 0.5 & IIn & IIn & \cite{2020TNSTR.466....1B} & \cite{2020TNSCR.808....1D} \\
2020cui & 170.581875 & -7.579761 & 0.025 & 107.6 & 0.14 & IIn & IIn & \cite{2020TNSTR.540....1P} & \cite{2020TNSCR.573....1P} \\
2020cgo & 194.011167 & -14.388289 & 0.0973 & 440.8 & 0.127 & IIn & IIn & \cite{2020TNSTR.448....1C} & \cite{2020TNSCR.688....1D} \\
2020cnv & 62.619979 & 34.112778 & 0.111 & 507.4 & 0.852 & IIn & IIn & \cite{2020TNSTR.510....1F} & \cite{2020TNSCR2662....1Y}\tablenotemark{c} \\
2020vz & 113.634525 & 8.788014 & 0.25 & 1242.4 & 0.121 & IIn & IIn & \cite{2020TNSTR.137....1D} & \cite{2020TNSCR.498....1M} \\
2020yy & 214.724667 & 63.162547 & 0.0675 & 299.6 & 0.045 & IIn & IIn & \cite{2020TNSTR.147....1S} & \cite{2020TNSCR.569....1G} \\
2020rc & 177.642 & -4.339661 & 0.081 & 362.9 & 0.063 & IIn & IIn & \cite{2020TNSTR..97....1F} & \cite{2020TNSCR.348....1G} \\
2020sj & 141.58275 & -7.475 & 0.078 & 348.7 & 0.107 & IIn & IIn & \cite{2020TNSTR.105....1N} & \cite{2020TNSCR.223....1I} \\
2020nt & 229.053612 & 2.325856 & 0.1867 & 895.0 & 0.118 & SLSN-II & SLSN-II & \cite{2020TNSTR..71....1N} & \cite{2020TNSCR1735....1Y} \\
2020iq & 43.832167 & -11.413511 & 0.096 & 434.5 & 0.087 & IIn & IIn & \cite{2020TNSTR..62....1N} & \cite{2020TNSCR1667....1D}\tablenotemark{d} \\
2020cn & 322.044625 & 79.1101 & 0.077 & 344.0 & 0.568 & IIn & IIn & \cite{2020TNSTR..30....1H} & \cite{2020TNSCR2261....1Y} \\
2020in & 148.257708 & 20.234314 & 0.11 & 502.5 & 0.075 & IIn & IIn & \cite{2020TNSTR..62....1N} & \cite{2020TNSCR.205....1G} \\
2020km & 69.287242 & 72.46025 & 0.1029 & 467.9 & 0.465 & IIn & IIn & \cite{2020TNSTR..62....1N} & \cite{2020TNSCR2662....1Y} \\
2019aavb & 44.034471 & 1.299439 & 0.253 & 1259.4 & 0.225 & SLSN-II & SLSN-II & \cite{2024TNSTR2570....1P} & \cite{2024TNSAN.250....1P} \\
2019yxk & 63.442975 & -22.435181 & 0.094 & 424.9 & 0.086 & IIn & IIn & \cite{2019TNSTR2726....1T} & \cite{2020TNSCR3267....1I} \\
2019zrk & 174.9475 & 19.929681 & 0.0362 & 157.1 & 0.067 & IIn & IIn & \cite{2020TNSTR..33....1D} & \cite{2020TNSCR.535....1G}\tablenotemark{d} \\
2019aava & 187.358075 & 76.226022 & 0.308 & 1578.1 & 0.106 & SLSN-II & SLSN-II & \cite{2024TNSTR2570....1P} & \cite{2024TNSAN.250....1P} \\
2019wrt & 79.199979 & -7.478628 & 0.057273 & 252.3 & 0.491 & IIn & IIn & \cite{2019TNSTR2610....1R} & \cite{2020TNSCR1573....1D} \\
2019wmf & 157.474512 & 70.785997 & 0.06 & 264.9 & 0.131 & IIn & IIn & \cite{2019TNSTR2587....1F} & \cite{2019TNSCR2659....1P} \\
2019wnc & 152.73485 & 1.071433 & 0.0216 & 92.7 & 0.094 & IIn & IIn & \cite{2019TNSTR2591....1D} & \cite{2019TNSCR2724....1P} \\
2019vts & 98.764229 & 50.434789 & 0.0395 & 171.8 & 0.356 & IIn & IIn & \cite{2019TNSTR2486....1T} & \cite{2019TNSCR2630....1G}\tablenotemark{d} \\
2019wdb & 348.984829 & 10.683692 & 0.1355 & 629.4 & 0.097 & IIn & IIn & \cite{2019TNSTR2541....1C} & \cite{2020TNSCR2662....1Y} \\
2019vpk & 64.243625 & -16.111961 & 0.1006 & 456.7 & 0.095 & IIn & IIn & \cite{2019TNSTR2440....1F} & \cite{2020TNSCR..25....1D} \\
2019vkl & 29.128337 & 18.439928 & 0.064 & 283.3 & 0.156 & IIn & IIn & \cite{2019TNSTR2439....1N} & \cite{2019TNSCR2611....1Z}\tablenotemark{d} \\
2019vas & 258.481083 & 21.66795 & 0.159 & 749.5 & 0.133 & IIn & IIn & \cite{2019TNSTR2386....1H} & \cite{2020TNSCR1933....1S} \\
2019uit\tablenotemark{a} & 192.567042 & 21.337611 & 0.071 & 315.9 & 0.129 & IIn & IIn & \cite{2019TNSTR2300....1H} & \cite{2020TNSCR.544....1S} \\
2019ugi & 161.242896 & -12.612814 & 0.119 & 546.9 & 0.156 & SLSN-II & SLSN-II & \cite{2019TNSTR2282....1N} & \cite{2020TNSCR.601....1D} \\
2019unf & 48.605579 & 7.695861 & 0.1115 & 509.9 & 0.906 & IIn & IIn & \cite{2019TNSTR2332....1T} & \cite{2020TNSCR2662....1Y} \\
2019tqd & 311.987142 & -12.982397 & 0.047166 & 206.3 & 0.139 & IIn & IIn & \cite{2019TNSTR2215....1F} & \cite{2019TNSCR2475....1D} \\
2019tpl & 15.002837 & -3.108422 & 0.073 & 325.2 & 0.107 & IIn & IIn & \cite{2019TNSTR2217....1T} & \cite{2019TNSCR2272....1C} \\
2019ths & 7.005546 & -4.554661 & 0.166 & 785.9 & 0.107 & IIn & IIn & \cite{2019TNSTR2179....1T} & \cite{2019TNSCR2209....1L} \\
2019sxv & 334.992667 & 25.629661 & 0.04 & 174.1 & 0.193 & IIn & IIn & \cite{2019TNSTR2126....1F} & \cite{2019TNSCR2297....1F} \\
2019ssg & 339.119088 & -7.633944 & 0.1215 & 559.3 & 0.128 & IIn & IIn & \cite{2019TNSTR2104....1F} & \cite{2020TNSCR2666....1Y} \\
2019smj & 117.419667 & 5.074211 & 0.06 & 264.9 & 0.081 & IIn & IIn & \cite{2019TNSTR2069....1F} & \cite{2019TNSCR2297....1F}\tablenotemark{c} \\
2019snp & 347.7741 & 27.288581 & 0.1182 & 542.9 & 0.299 & IIn & IIn & \cite{2019TNSTR2075....1C} & \cite{2020TNSCR2651....1Y} \\
2019sae & 41.269342 & 26.071442 & 0.048 & 210.1 & 0.555 & IIn & IIn & \cite{2019TNSTR1994....1T} & \cite{2020TNSCR2553....1D}\tablenotemark{d} \\
2019qvr & 55.340392 & 22.82245 & 0.075 & 334.6 & 0.53 & IIn & IIn & \cite{2019TNSTR1897....1F} & \cite{2019TNSCR2297....1F} \\
2019aafe & 349.068683 & 48.428444 & 0.074 & 329.9 & 0.478 & IIn & IIn & \cite{2020TNSTR2502....1H} & \cite{2020TNSCR2526....1H}\tablenotemark{d} \\
2019tlv & 4.8432 & 21.775869 & 0.044 & 192.0 & 0.124 & IIn & IIn & \cite{2019TNSTR2199....1C} & \cite{2019TNSCR2230....1D} \\
2019aafk & 344.087208 & 45.212556 & 0.162 & 765.1 & 0.517 & IIn & IIn & \cite{2020TNSTR2673....1Y} & \cite{2020TNSCR2676....1D} \\
2019qif & 262.924121 & 0.279136 & 0.076 & 339.3 & 0.828 & IIn & IIn & \cite{2019TNSTR1858....1T} & \cite{2020TNSCR.601....1D} \\
2019qny & 53.249792 & -2.778189 & 0.048 & 210.1 & 0.143 & IIn & IIn & \cite{2019TNSTR1876....1C} & \cite{2020TNSCR..66....1P}\tablenotemark{d} \\
2019pox & 353.318871 & 74.935022 & 0.0674 & 299.1 & 1.043 & IIn & IIn & \cite{2019TNSTR1759....1T} & \cite{2020TNSCR2649....1Y} \\
2019qfb & 311.300125 & -12.011081 & 0.1423 & 663.8 & 0.115 & SLSN-II & SLSN-II & \cite{2019TNSTR1844....1N} & \cite{2019TNSCR1991....1D} \\
2019pgu & 244.678496 & 67.900111 & 0.1055 & 480.5 & 0.101 & IIn & IIn & \cite{2019TNSTR1694....1T} & \cite{2020TNSCR.601....1D}\tablenotemark{c} \\
2019pdm & 353.667338 & 16.418583 & 0.1673 & 792.6 & 0.147 & IIn & IIn & \cite{2019TNSTR1688....1C} & \cite{2020TNSCR2652....1Y}\tablenotemark{c} \\
2019pdi & 34.609321 & -0.551517 & 0.1 & 453.8 & 0.098 & IIn & IIn & \cite{2019TNSTR1688....1C} & \cite{2019TNSCR2209....1L} \\
2019npx & 308.216958 & -12.850081 & 0.057 & 251.1 & 0.102 & SLSN-II & IIn & \cite{2019TNSTR1514....1N} & \cite{2019TNSCR1595....1B} \\
2019njv & 304.988321 & 15.377419 & 0.01458 & 62.3 & 0.441 & IIn & IIn & \cite{2019TNSTR1485....1F} & \cite{2020TNSCR1667....1D}\tablenotemark{c}\tablenotemark{d} \\
2019mtk & 13.743917 & 44.09015 & 0.084 & 377.1 & 0.216 & IIn & IIn & \cite{2019TNSTR1424....1T} & \cite{2020TNSCR..91....1D} \\
2019nns & 32.682617 & 7.303294 & 0.127 & 586.7 & 0.132 & IIn & IIn & \cite{2019TNSTR1504....1N} & \cite{2020TNSCR2651....1Y} \\
2019mce & 225.650292 & 5.156381 & 0.072 & 320.5 & 0.104 & IIn & IIn & \cite{2019TNSTR1373....1T} & \cite{2019TNSCR1766....1F} \\
2019mom & 28.9022 & 53.591894 & 0.0488 & 213.7 & 0.514 & IIn & IIn & \cite{2019TNSTR1418....1F} & \cite{2019TNSCR1505....1D}\tablenotemark{d} \\
2019aafj & 222.165833 & 30.678 & 0.113 & 517.3 & 0.057 & IIn & IIn & \cite{2020TNSTR2672....1G} & \cite{2020TNSCR2677....1Y} \\
2019lub & 305.753142 & -49.520819 & 0.066 & 292.6 & 0.11 & IIn & IIn & \cite{2019TNSTR1327....1T} & \cite{2019TNSCR1379....1A} \\
2019lkr & 241.28325 & 73.584431 & 0.035 & 151.7 & 0.069 & IIn & IIn & \cite{2019TNSTR1287....1N} & \cite{2019TNSCR1306....1P} \\
2019kud & 221.123875 & 33.986119 & 0.032412 & 140.3 & 0.039 & IIn & IIn & \cite{2019TNSTR1168....1T} & \cite{2019TNSCR1215....1D} \\
2019krt & 253.228167 & 20.71765 & 0.03 & 129.6 & 0.155 & IIn & IIn & \cite{2019TNSTR1174....1N} & \cite{2019TNSCR1193....1F} \\
2019jys & 3.856875 & -14.253819 & 0.083 & 372.3 & 0.066 & IIn & IIn & \cite{2019TNSTR1116....1N} & \cite{2019TNSCR1273....1F} \\
2019ifr & 329.827258 & -6.993833 & 0.058093 & 256.1 & 0.094 & IIn & IIn & \cite{2019TNSTR1083....1T} & \cite{2019TNSCR1104....1P} \\
2019iay & 200.270583 & 8.168506 & 0.0406 & 176.7 & 0.062 & IIn & IIn & \cite{2019TNSTR1072....1F} & \cite{2019TNSCR1273....1F}\tablenotemark{d} \\
2019hht & 185.108712 & 17.325175 & 0.2298 & 1129.3 & 0.078 & SLSN-II & SLSN-II & \cite{2019TNSTR.984....1T} & \cite{2019TNSCR1186....1P} \\
2019gvy & 142.070875 & 26.326789 & 0.045432 & 198.5 & 0.065 & IIn & IIn & \cite{2019TNSTR.930....1N} & \cite{2019TNSCR1273....1F} \\
2019huk & 215.153692 & -2.976986 & 0.056 & 246.5 & 0.168 & IIn & IIn & \cite{2019TNSTR1038....1N} & \cite{2020TNSCR2650....1Y} \\
2019hgy & 267.085442 & 48.201969 & 0.036 & 156.2 & 0.101 & IIn & IIn & \cite{2019TNSTR.988....1F} & \cite{2020TNSCR1757....1F} \\
2019gjs & 224.738208 & 20.05295 & 0.043 & 187.5 & 0.117 & IIn & IIn & \cite{2019TNSTR.898....1C} & \cite{2019TNSCR1420....1D}\tablenotemark{d} \\
2019fmb & 186.681917 & 56.075794 & 0.016 & 68.4 & 0.042 & IIn & IIn & \cite{2019TNSTR.796....1C} & \cite{2020TNSCR.603....1G}\tablenotemark{d} \\
2019ejp & 212.119125 & 29.269769 & 0.118 & 541.9 & 0.041 & IIn & IIn & \cite{2019TNSTR.699....1N} & \cite{2019TNSCR.847....1S} \\
2019ekv & 245.089871 & -14.068086 & 0.048 & 210.1 & 0.866 & IIn & IIn & \cite{2019TNSTR.706....1F} & \cite{2019TNSCR1277....1F} \\
2019kwv & 225.162833 & 20.279278 & 0.3284 & 1699.8 & 0.109 & SLSN-II & SLSN-II & \cite{2019TNSTR1265....1P} & \cite{2019TNSCR1186....1P} \\
2019dvv & 185.824042 & 19.723131 & 0.0305 & 131.8 & 0.096 & IIn & IIn & \cite{2019TNSTR.623....1N} & \cite{2019TNSCR1864....1F} \\
2019dnz & 297.131154 & 2.91375 & 0.025 & 107.6 & 0.616 & IIn & IIn & \cite{2019TNSTR.586....1F} & \cite{2019TNSCR.602....1P} \\
2019aafi & 337.992417 & 43.839472 & 0.117 & 537.0 & 0.533 & IIn & IIn & \cite{2020TNSTR2672....1G} & \cite{2020TNSCR2677....1Y} \\
2019dve & 158.084129 & -1.217028 & 0.1153 & 528.6 & 0.167 & IIn & IIn & \cite{2019TNSTR.623....1N} & \cite{2020TNSCR2633....1Y} \\
2019cmv & 284.4708 & 45.590008 & 0.097 & 439.3 & 0.156 & SLSN-II & SLSN-II & \cite{2019TNSTR.464....1N} & \cite{2019TNSCR.590....1F} \\
2019cht & 225.273108 & 50.656181 & 0.125 & 576.7 & 0.04 & IIn & IIn & \cite{2019TNSTR.444....1N} & \cite{2020TNSCR2637....1Y} \\
2019bwb & 162.11 & -45.692 & 0.02 & 85.7 & 0.521 & IIn & IIn & \cite{2019TNSTR.399....1T} & \cite{2019TNSCR.417....1B} \\
2019bie & 220.658333 & 56.136369 & 0.117 & 537.0 & 0.039 & SLSN-II & IIn & \cite{2019TNSTR.301....1T} & \cite{2019TNSCR.426....1C} \\
2019cac & 207.682921 & -2.506947 & 0.0467 & 204.2 & 0.128 & IIn & IIn & \cite{2019TNSTR.414....1F} & \cite{2019TNSCR1139....1L} \\
2019aqo & 192.341125 & 48.002861 & 0.058 & 255.7 & 0.034 & IIn & IIn & \cite{2019TNSTR.217....1T} & \cite{2020TNSCR2634....1Y} \\
2019avv & 236.172992 & 51.149506 & 0.2207 & 1079.1 & 0.038 & SLSN-II & SLSN-II & \cite{2019TNSTR.236....1N} & \cite{2019TNSCR1186....1P} \\
2019bzq & 210.409942 & 14.415269 & 0.285 & 1443.1 & 0.045 & IIn & IIn & \cite{2019TNSTR.410....1N} & \cite{2019TNSCR.417....1B} \\
2019alr & 355.029833 & 16.484531 & 0.083 & 372.3 & 0.13 & IIn & IIn & \cite{2019TNSTR.201....1D} & \cite{2019TNSCR1193....1F} \\
2019afz & 171.856733 & 19.397881 & 0.106 & 483.0 & 0.047 & SLSN-II & SLSN-II & \cite{2019TNSTR.157....1N} & \cite{2019TNSCR.329....1F} \\
2019qt & 224.794375 & 43.819911 & 0.035 & 151.7 & 0.045 & IIn & IIn & \cite{2019TNSTR..74....1N} & \cite{2019TNSCR..97....1P} \\
2019lr & 123.145208 & -20.460683 & 0.054 & 237.4 & 0.309 & IIn & IIn & \cite{2019TNSTR..55....1T} & \cite{2019TNSCR..93....1P} \\
2018leh & 61.263775 & 25.261925 & 0.02396 & 103.0 & 0.689 & IIn & IIn & \cite{2018TNSTR2012....1V} & \cite{2019TNSCR1402....1D} \\
2018kyv & 195.270708 & 26.351069 & 0.094 & 424.9 & 0.028 & IIn & IIn & \cite{2018TNSTR1997....1N} & \cite{2019TNSCR1277....1F} \\
2018lnb & 159.636458 & 48.275292 & 0.222 & 1086.2 & 0.036 & SLSN-II & SLSN-II & \cite{2019TNSTR1249....1F} & \cite{2019TNSCR.329....1F} \\
2018knq & 182.881379 & 31.832319 & 0.133 & 616.8 & 0.041 & IIn & IIn & \cite{2018TNSTR1967....1C} & \cite{2020TNSCR2636....1Y} \\
2018khn & 134.075017 & 52.549422 & 0.091 & 410.5 & 0.048 & IIn & IIn & \cite{2018TNSTR1958....1N} & \cite{2019TNSCR.188....1F} \\
2018jmn & 144.901154 & 30.211583 & 0.09 & 405.7 & 0.05 & IIn & IIn & \cite{2018TNSTR1884....1T} & \cite{2020TNSCR2635....1Y} \\
2018jdo & 34.452958 & 35.808094 & 0.039 & 169.6 & 0.161 & IIn & IIn & \cite{2018TNSTR1830....1T} & \cite{2018TNSCR1886....1F} \\
2018lng & 174.168283 & 55.170153 & 0.191 & 917.9 & 0.036 & SLSN-II & SLSN-II & \cite{2019TNSTR.326....1F} & \cite{2019TNSCR.329....1F} \\
2018ihm & 281.058375 & 32.1275 & 0.055 & 241.9 & 0.209 & IIn & IIn & \cite{2018TNSTR1746....1T} & \cite{2018TNSCR1870....1F} \\
2018iaw & 143.865892 & 52.632222 & 0.206 & 998.7 & 0.05 & SLSN-II & SLSN-II & \cite{2018TNSTR1725....1N} & \cite{2018TNSCR1886....1F} \\
2018hqm & 341.906792 & 39.880619 & 0.017062 & 73.0 & 0.302 & IIn & IIn & \cite{2018TNSTR2023....1V} & \cite{2019TNSCR2153....1F} \\
2018hpb & 330.393792 & -17.46255 & 0.0177 & 75.8 & 0.104 & IIn & IIn & \cite{2018TNSTR1648....1T} & \cite{2018TNSCR1770....1B} \\
2018hxe & 221.042717 & 62.895181 & 0.134 & 621.8 & 0.04 & SLSN-II & SLSN-II & \cite{2018TNSTR1714....1T} & \cite{2019TNSCR.329....1F}\tablenotemark{d} \\
2018hzn & 152.616 & 15.364119 & 0.083 & 372.3 & 0.112 & IIn & IIn & \cite{2018TNSTR1723....1D} & \cite{2019TNSCR.446....1F} \\
2018hfg & 133.234125 & 42.412911 & 0.023863 & 102.6 & 0.074 & IIn & IIn-pec & \cite{2018TNSTR1532....1S} & \cite{2018TNSCR1556....1S} \\
2018hse & 57.526167 & -11.003411 & 0.13 & 601.7 & 0.109 & SLSN-II & SLSN-II & \cite{2018TNSTR1674....1F} & \cite{2018TNSCR1877....1F} \\
2018gwa & 110.06975 & 41.346631 & 0.0659 & 292.1 & 0.202 & IIn & IIn & \cite{2018TNSTR1463....1F} & \cite{2018TNSCR1870....1F} \\
2018gkf & 118.2995 & 23.651731 & 0.0835 & 374.7 & 0.156 & IIn & IIn & \cite{2018TNSTR1394....1F} & \cite{2018TNSCR1810....1F} \\
2018hsb & 19.500887 & 2.057681 & 0.135 & 626.8 & 0.093 & SLSN-II & SLSN-II & \cite{2018TNSTR1674....1F} & \cite{2018TNSCR1877....1F} \\
2018gea & 14.086233 & -9.583317 & 0.103 & 468.4 & 0.122 & IIn & IIn & \cite{2018TNSTR1342....1T} & \cite{2018TNSCR2169....1B} \\
2018fdt & 256.184729 & 38.23555 & 0.055 & 241.9 & 0.092 & IIn & IIn & \cite{2018TNSTR1186....1T} & \cite{2018TNSCR1221....1F} \\
2018eru & 185.115862 & 41.792892 & 0.03069 & 132.6 & 0.073 & IIn & IIn & \cite{2018TNSTR1120....1F} & \cite{2018TNSCR1232....1F}\tablenotemark{d}  \\
2018lpu & 283.937396 & 47.44125 & 0.2104 & 1022.7 & 0.148 & SLSN-II & SLSN-II & \cite{2019TNSTR1135....1L} & \cite{2019TNSCR1140....1L} \\
2018cnf & 354.880287 & -3.148681 & 0.0237 & 101.9 & 0.115 & IIn & IIn & \cite{2018TNSTR.816....1B} & \cite{2018TNSCR.921....1S} \\
2018cnv & 342.366629 & -24.383469 & 0.047 & 205.6 & 0.067 & IIn & IIn & \cite{2018TNSTR.829....1T} & \cite{2018TNSCR.854....1P} \\
2018cih & 188.12225 & 4.88895 & 0.0828 & 371.4 & 0.054 & IIn & IIn & \cite{2018TNSTR.781....1F} & \cite{2018TNSCR.944....1F} \\
2018civ & 232.8085 & 16.8927 & 0.026 & 112.0 & 0.13 & IIn & IIn & \cite{2018TNSTR.797....1F} & \cite{2018TNSCR1127....1F} \\
2018bwr & 232.109042 & 8.80615 & 0.046 & 201.0 & 0.099 & IIn & IIn & \cite{2018TNSTR.695....1T} & \cite{2018TNSCR.762....1F} \\
2018ddq & 170.812071 & 61.628878 & 0.169 & 801.5 & 0.036 & SLSN-II & SLSN-II & \cite{2018TNSTR.943....1F} & \cite{2018TNSCR1038....1F} \\
2018bwa & 289.894658 & 44.03395 & 0.0475 & 207.8 & 0.256 & IIn & IIn & \cite{2018TNSTR.691....1F} & \cite{2018TNSCR1760....1F} \\
2018cjl & 167.679304 & 40.789739 & 0.083 & 372.3 & 0.05 & SLSN-II & SLSN-II & \cite{2018TNSTR.797....1F} & \cite{2018TNSCR1071....1F} \\
2018bih & 277.682708 & 42.362319 & 0.044 & 192.0 & 0.137 & IIn & IIn & \cite{2018TNSTR.609....1T} & \cite{2018TNSCR.892....1F} \\
2018ctj & 217.812367 & 17.192997 & 0.0378 & 164.2 & 0.062 & IIn & IIn & \cite{2018TNSTR.865....1F} & \cite{2018TNSCR.873....1F} \\
2018awp & 4.058708 & -31.617461 & 0.071 & 315.9 & 0.046 & IIn & IIn & \cite{2018TNSTR.518....1D} & \cite{2018TNSCR.529....1M} \\
2018bga & 224.084325 & 21.062403 & 0.0453 & 197.9 & 0.13 & IIn & IIn & \cite{2018TNSTR.594....1F} & \cite{2019TNSCR.702....1F} \\
2018lua & 256.477417 & 33.520861 & 0.101 & 458.7 & 0.065 & IIn & IIn & \cite{2020TNSTR2660....1G} & \cite{2020TNSCR2665....1Y} \\
2018atq & 176.767075 & 19.551192 & 0.167 & 791.1 & 0.081 & SLSN-II & IIn & \cite{2018TNSTR.483....1X} & \cite{2018TNSCR.529....1M} \\
2018aqn & 203.469 & -37.733031 & 0.024 & 103.2 & 0.171 & IIn & IIn & \cite{2018TNSTR.452....1S} & \cite{2018TNSCR.468....1M} \\
2017ijn & 145.378833 & -11.1995 & 0.05 & 219.2 & 0.14 & IIn & IIn & \cite{2017TNSTR1293....1T} & \cite{2017TNSCR1331....1P} \\
2017hcc & 0.960792 & -11.474611 & 0.0173 & 74.0 & 0.088 & IIn & IIn & \cite{2017TNSTR1070....1T} & \cite{2017TNSCR1103....1D} \\
2017hcd & 25.716042 & 31.482381 & 0.035 & 151.7 & 0.164 & IIn & IIn & \cite{2017TNSTR1070....1T} & \cite{2017TNSCR1308....1X} \\
2017gvb & 121.176583 & 61.527369 & 0.030344 & 131.1 & 0.158 & IIn & IIn & \cite{2017TNSTR1016....1T} & \cite{2019TNSCR.524....1D} \\
2017gra & 49.382042 & -35.152081 & 0.0658 & 291.7 & 0.051 & IIn & IIn & \cite{2017TNSTR.986....1D} & \cite{2017TNSCR1166....1B} \\
2017ghw & 359.394808 & 2.086439 & 0.076 & 339.3 & 0.054 & IIn & IIn & \cite{2017TNSTR.923....1M} & \cite{2017TNSCR.937....1L} \\
2017ggv & 343.619667 & -13.530839 & 0.025 & 107.6 & 0.107 & IIn & IIn & \cite{2017TNSTR.903....1X} & \cite{2017TNSCR.937....1L} \\
2017gir & 24.936917 & -23.254769 & 0.164 & 775.4 & 0.03 & IIn & IIn & \cite{2017TNSTR.924....1T} & \cite{2017TNSCR.931....1L} \\
2017gas & 304.297333 & 58.20225 & 0.01 & 42.6 & 1.058 & IIn & IIn & \cite{2017TNSTR.862....1S} & \cite{2017TNSCR1533....1B} \\
2017fav & 218.025654 & 21.832969 & 0.046 & 201.0 & 0.125 & IIn & IIn & \cite{2017TNSTR.709....1T} & \cite{2017TNSCR.745....1P} \\
2017djq & 197.887792 & -19.156319 & 0.068 & 301.9 & 0.238 & IIn & IIn & \cite{2017TNSTR.490....1T} & \cite{2017TNSCR.500....1C} \\
2017cqg & 201.980492 & -13.412925 & 0.023 & 98.8 & 0.172 & IIn & IIn & \cite{2017TNSTR.521....1B} & \cite{2017TNSCR.475....1C} \\
2017cik & 118.554417 & 21.793289 & 0.0155 & 66.2 & 0.165 & IIn & IIn & \cite{2017TNSTR.336....1T} & \cite{2017TNSCR.474....1G} \\
2017bzm & 198.767329 & -24.801522 & 0.045 & 196.5 & 0.253 & IIn & IIn & \cite{2017TNSTR.284....1T} & \cite{2017TNSCR.293....1B} \\
2017bxk & 149.643558 & 6.963136 & 0.077 & 344.0 & 0.081 & IIn & IIn & \cite{2019TNSTR.311....1K} & \cite{2021TNSCR2567....1Y} \\
2017bca & 163.352842 & 28.857553 & 0.217 & 1058.7 & 0.052 & IIn & IIn & \cite{2017TNSTR.220....1C} & \cite{2017TNSCR.221....1B} \\
2017ben & 139.70175 & -12.259031 & 0.036 & 156.2 & 0.123 & IIn & IIn & \cite{2017TNSTR.217....1T} & \cite{2017TNSCR.360....1O} \\
2017aal & 115.760496 & 11.639006 & 0.06 & 264.9 & 0.122 & IIn & IIn & \cite{2017TNSTR.174....1K} & \cite{2021TNSCR2567....1Y} \\
2016fir & 331.779542 & 12.103661 & 0.127 & 586.7 & 0.216 & IIn & IIn & \cite{2016TNSTR.948....1D} & \cite{2021TNSCR2567....1Y} \\
2016ieq & 320.604958 & -11.948561 & 0.066 & 292.6 & 0.15 & IIn & IIn & \cite{2016TNSTR.924....1D} & \cite{2016TNSCR1023....1K} \\
2016iaf & 86.770129 & -25.770508 & 0.063 & 278.7 & 0.083 & IIn & IIn & \cite{2016TNSTR.909....1T} & \cite{2016TNSCR.932....1T} \\
2016hgf & 72.941542 & 44.60085 & 0.017179 & 73.5 & 2.459 & IIn & IIn & \cite{2016TNSTR.805....1D} & \cite{2016TNSCR.831....1R} \\
2016cyi & 334.243292 & 46.735356 & 0.043 & 187.5 & 0.438 & IIn & IIn & \cite{2016TNSTR.444....1L} & \cite{2016TNSCR1126....1R} \\
2016bdu & 197.558129 & 32.520575 & 0.017 & 72.7 & 0.041 & IIn & IIn & \cite{2016TNSTR.216....1C} & \cite{2016TNSCR.766....1E} \\
2016aqv & 225.9611 & 48.380561 & 0.0261 & 112.4 & 0.07 & IIn & IIn & \cite{2016TNSTR.166....1Y} & \cite{2016TNSCR.172....1Z} \\
2016aiy & 197.105833 & -41.980639 & 0.01 & 42.6 & 0.343 & IIn & IIn & \cite{2016TNSTR.123....1B} & \cite{2016TNSCR.150....1T} \\
2016S & 154.279333 & 15.809972 & 0.094 & 424.9 & 0.103 & IIn & IIn & \cite{2016TNSTR..32....1W} & \cite{2016TNSCR..41....1P} \\
2023yhd & 329.728371 & 27.071306 & 0.063 & 278.7 & 0.169 & IIn & -- & \cite{2023TNSTR3046....1C} & \cite{2023TNSCR3192....1S} \\
2023vyn & 156.209446 & 43.472525 & 0.081 & 362.9 & 0.043 & IIn & SN & \cite{2023TNSTR2753....1J} & \cite{2023TNSCR3270....1R} \\
2023nof & 339.934083 & -15.83455 & 0.06918 & 307.4 & 0.157 & IIn & II & \cite{2023TNSTR1714....1M} & \cite{2023TNSCR2506....1A} \\
2023ldh & 227.289987 & 52.533278 & 0.011321 & 48.2 & 0.051 & IIn & -- & \cite{2023TNSTR1431....1D} & \cite{2023TNSCR2582....1P} \\
2023koq & 296.396412 & 66.7507 & 0.104 & 473.2 & 0.505 & SLSN-II & -- & \cite{2023TNSTR1377....1M} & \cite{2023TNSCR1787....1P} \\
2022vwu & 137.871654 & 16.662967 & 0.1968 & 949.0 & 0.093 & IIn & -- & \cite{2022TNSTR2772....1A} & \cite{2022TNSCR3251....1S} \\
2022ozx & 294.710125 & -50.192711 & 0.057 & 251.1 & 0.162 & IIn & II & \cite{2022TNSTR2014....1T} & \cite{2022TNSCR2407....1A} \\
2022lew & 148.225558 & 7.253689 & 0.08 & 358.1 & 0.116 & IIn & AGN & \cite{2022TNSTR1462....1T} & \cite{2022TNSCR1530....1T} \\
2022hsu & 332.907167 & 46.311119 & 0.018 & 77.1 & 0.682 & IIn & SN & \cite{2022TNSTR1010....1F} & \cite{2022TNSCR1502....1T} \\
2022fnl & 233.426958 & 43.745939 & 0.1035 & 470.8 & 0.072 & IIn & -- & \cite{2022TNSTR.828....1T} & \cite{2022TNSCR1282....1S} \\
2022pr & 148.456417 & 43.160869 & 0.15 & 703.1 & 0.044 & SLSN-II & Ia & \cite{2022TNSTR.109....1C} & \cite{2022TNSCR.649....1P} \\
2021aefs & 175.873708 & -16.797219 & 0.012255 & 52.2 & 0.108 & IIn & -- & \cite{2021TNSTR3865....1H} & \cite{2021TNSCR4138....1D} \\
2021acya & 60.557333 & -28.391589 & 0.063 & 278.7 & 0.036 & IIn & II & \cite{2021TNSTR3717....1T} & \cite{2021TNSCR4027....1R} \\
2021ydc & 21.323483 & 22.390364 & 0.059 & 260.3 & 0.176 & IIn & AGN & \cite{2021TNSTR3056....1M} & \cite{2022TNSCR2665....1H} \\
2021vlu & 48.311662 & 0.336081 & 0.1777 & 847.2 & 0.217 & IIn-pec & -- & \cite{2021TNSTR2755....1F} & \cite{2021TNSCR3674....1I} \\
2021ras & 264.716375 & 26.378961 & 0.029 & 125.2 & 0.157 & IIn & -- & \cite{2021TNSTR2214....1N} & \cite{2021TNSCR2534....1C} \\
2021osr & 323.716308 & -7.448489 & 0.086047 & 386.8 & 0.085 & IIn & -- & \cite{2021TNSTR1900....1M} & \cite{2021TNSCR2441....1H} \\
2021kqv & 239.216833 & 78.4636 & 0.051 & 223.7 & 0.123 & IIn & -- & \cite{2021TNSTR1392....1M} & \cite{2021TNSCR1699....1S} \\
2020aaut & 182.302275 & 2.256769 & 0.0757 & 337.9 & 0.055 & IIn & II & \cite{2020TNSTR3535....1M} & \cite{2021TNSCR.358....1D} \\
2020xpo & 38.106933 & -12.961392 & 0.0765 & 341.7 & 0.05 & IIn & -- & \cite{2020TNSTR3183....1F} & \cite{2020TNSCR3382....1G} \\
2020iag & 129.518837 & 48.160433 & 0.149 & 698.0 & 0.064 & SLSN-II & -- & \cite{2020TNSTR1107....1F} & \cite{2021TNSCR.374....1Y} \\
2019kww & 344.45275 & 42.949722 & 0.2723 & 1369.6 & 0.558 & SLSN-II & SLSN-I & \cite{2019TNSTR1266....1P} & \cite{2019TNSCR1186....1P} \\
2019dde & 217.050167 & -1.604164 & 0.057 & 251.1 & 0.139 & IIn & II & \cite{2019TNSTR1258....1N} & \cite{2019TNSCR2793....1C} \\
2019ctt & 150.176187 & 12.039817 & 0.046 & 201.0 & 0.102 & IIn & AGN & \cite{2019TNSTR.502....1N} & \cite{2019TNSCR2790....1F} \\
2019aje & 193.437671 & 46.647667 & 0.127 & 586.7 & 0.044 & SLSN-II & Ic & \cite{2019TNSTR.177....1T} & \cite{2019TNSCR2780....1F} \\
2018lmy & 276.11575 & 46.619311 & 0.052 & 228.3 & 0.14 & IIn & AGN & \cite{2019TNSTR.169....1D} & \cite{2019TNSCR2787....1T} \\
2018kag & 133.951983 & 3.641531 & 0.027209 & 117.3 & 0.117 & IIn & II & \cite{2018TNSTR1938....1B} & \cite{2018TNSCR2187....1F}\tablenotemark{d} \\
2018gho & 246.841208 & 39.109189 & 0.033 & 142.9 & 0.038 & IIn & -- & \cite{2018TNSTR1388....1F} & \cite{2020TNSCR2260....1D} \\
2018gfx & 38.298017 & -1.305669 & 0.051 & 223.7 & 0.083 & IIn & AGN & \cite{2018TNSTR1368....1F} & \cite{2018TNSCR2157....1F}\tablenotemark{c} \\
2021adxl & 177.028917 & -12.644919 & 0.018 & 77.1 & 0.079 & -- & IIn & \cite{2021TNSTR3820....1F} & \cite{2024TNSAN.250....1P} \\
2021uzt & 358.267042 & -13.049319 & 0.061 & 269.5 & 0.071 & II & IIn & \cite{2021TNSTR2687....1T} & \cite{2021TNSCR2720....1T} \\
2021sto & 262.477792 & 65.813486 & 0.243 & 1203.0 & 0.121 & -- & IIn & \cite{2021TNSTR2378....1P} & \cite{2024TNSCR3452....1P} \\
2021nhh & 231.138625 & -13.546697 & 0.135 & 626.8 & 0.333 & -- & IIn & \cite{2021TNSTR1780....1C} & \cite{2024TNSCR3452....1P} \\
2021mdd & 116.303583 & 59.592939 & 0.0545 & 239.7 & 0.146 & -- & IIn & \cite{2021TNSTR1599....1T} & \cite{2024TNSCR3305....1T} \\
2021jmn & 257.604542 & 64.161556 & 0.298 & 1519.1 & 0.067 & -- & SLSN-II & \cite{2021TNSTR1193....1S} & \cite{2024TNSCR3452....1P} \\
2020zen & 47.024537 & 23.040481 & 0.035 & 151.7 & 0.473 & II & IIn & \cite{2020TNSTR3417....1T} & \cite{2021TNSCR.512....1D} \\
2020vod & 322.518525 & -2.906653 & 0.1713 & 813.6 & 0.135 & -- & IIn & \cite{2020TNSTR3064....1F} & \cite{2024TNSCR3454....1P} \\
2020rmn & 314.757508 & 18.771019 & 0.1532 & 719.6 & 0.356 & -- & SLSN-II & \cite{2020TNSTR2520....1N} &  \cite{2024TNSCR3452....1P} \\
2020rfs & 282.303162 & 74.334044 & 0.047 & 205.6 & 0.331 & -- & IIn & \cite{2020TNSTR2457....1F} & N/A\tablenotemark{c} \\
2020pzz & 351.951096 & 1.929656 & 0.0905 & 408.1 & 0.086 & -- & IIn & \cite{2020TNSTR2215....1A} & \cite{2020TNSAN.157....1T} \\
2020ncc & 243.945129 & 0.666528 & 0.1857 & 889.6 & 0.288 & -- & SLSN-II & \cite{2020TNSTR1861....1T} & \cite{2024TNSCR3449....1P} \\
2020kcr & 233.928425 & 33.150483 & 0.2033 & 984.1 & 0.096 & -- & SLSN-II & \cite{2020TNSTR1374....1P} & \cite{2024TNSCR3452....1P} \\
2020jvj & 178.536046 & 61.482722 & 0.258 & 1287.8 & 0.117 & -- & SLSN-II & \cite{2020TNSTR1327....1S} & \cite{2024TNSCR3452....1P} \\
2020jgv & 112.24215 & 30.735642 & 0.1474 & 689.8 & 0.176 & -- & SLSN-II & \cite{2020TNSTR1267....1P} & \cite{2024TNSCR3452....1P} \\
2020iae & 210.805221 & 12.666133 & 0.3475 & 1815.5 & 0.072 & -- & SLSN-II & \cite{2020TNSTR1107....1F} & \cite{2024TNSCR3449....1P} \\
2020hei & 204.835408 & 38.081986 & 0.1965 & 947.4 & 0.017 & -- & SLSN-II & \cite{2020TNSTR1031....1C} & \cite{2024TNSCR3452....1P} \\
2019ynt & 350.523833 & 10.646608 & 0.2725 & 1370.7 & 0.187 & -- & SLSN-II & \cite{2019TNSTR2722....1C} & \cite{2024TNSCR3452....1P} \\
2019wky & 214.59685 & 52.181578 & 0.208 & 1009.6 & 0.026 & -- & SLSN-II & \cite{2019TNSTR2580....1D} & \cite{2024TNSCR3449....1P} \\
2019vme & 353.844529 & -11.481564 & 0.215 & 1047.8 & 0.082 & -- & SLSN-II & \cite{2019TNSTR2447....1N} & \cite{2024TNSCR3452....1P} \\
2019toh & 24.329021 & 15.551939 & 0.165 & 780.7 & 0.172 & -- & SLSN-II & \cite{2019TNSTR2205....1C} & \cite{2024TNSCR3452....1P} \\
2019qhz & 246.295512 & 42.792206 & 0.3686 & 1945.2 & 0.028 & -- & SLSN-II & \cite{2019TNSTR1849....1T} & \cite{2024TNSCR3452....1P} \\
2019mzv & 25.129958 & 22.040169 & 0.1023 & 465.0 & 0.217 & -- & SLSN-II & \cite{2019TNSTR1454....1T} & \cite{2024TNSCR3452....1P} \\
2019fci & 201.955087 & 27.729511 & 0.0433 & 188.9 & 0.023 & II & IIn & \cite{2019TNSTR.771....1N} & \cite{2019TNSCR.892....1F} \\
2019evw & 208.303758 & 8.1651 & 0.1993 & 962.5 & 0.071 & -- & SLSN-II & \cite{2019TNSTR.735....1T} & \cite{2024TNSCR3448....1P} \\
2019dvw & 239.944158 & 37.033692 & 0.0321 & 138.9 & 0.05 & II & IIn & \cite{2019TNSTR.623....1N} & \cite{2019TNSCR.747....1F}\tablenotemark{c} \\
2018lzi & 205.972321 & 61.554789 & 0.295 & 1501.5 & 0.05 & -- & SLSN-II & \cite{2021TNSTR3839....1P} & \cite{2024TNSCR3452....1P} \\
2018ksc & 122.173092 & 38.880764 & 0.213 & 1036.8 & 0.127 & -- & SLSN-II & \cite{2018TNSTR1973....1C} & \cite{2024TNSCR3450....1P} \\
2018iht & 44.449033 & -3.128092 & 0.2535 & 1262.2 & 0.124 & -- & SLSN-II & \cite{2018TNSTR1746....1T} & \cite{2024TNSCR3451....1P} \\
2018dfa & 230.217171 & 54.215544 & 0.128 & 591.7 & 0.031 & IIP & IIn & \cite{2018TNSTR.949....1T} & \cite{2018TNSCR1100....1F}\tablenotemark{c} \\
2020bwr\tablenotemark{a} & 248.747208 & 36.207619 & 0.060637 & 267.8 & 0.045 & II & II & \cite{2020TNSTR.394....1S} & \cite{2020TNSCR.607....1D} \\
2016aps & 154.759058 & 74.706853 & 0.2657 & 1331.7 & 0.08 & -- & SLSN-II & \cite{2016TNSTR.152....1C} & N/A\tablenotemark{e} \\
\hline
\multicolumn{10}{c}{CSP\tablenotemark{f}} \\
\hline
2006aa & 178.332875 & 20.755056 & 0.0207 & 88.8 & 0.109 & -- & -- & -- & -- \\
2008fq & 306.275833 & -24.807778 & 0.0106 & 45.1 & 0.17 & -- & -- & -- & -- \\
\hline
\multicolumn{10}{c}{CCCP\tablenotemark{g}} \\
\hline
2005cl & 315.50979 & -6.29325 & 0.025878 & 111.4 & 0.191 & -- & -- & -- & -- \\
2005cp & 359.87867 & 18.20267 & 0.022115 & 95.0 & 0.086 & -- & -- & -- & -- \\
2005db & 10.36163 & 25.49767 & 0.015124 & 64.6 & 0.097 & -- & -- & -- & -- \\
\hline
\multicolumn{10}{c}{SDSS\tablenotemark{h}} \\
\hline
SDSS12842 & 323.455235 & -1.015956 & 0.0887 & 399.5 & 0.139 & -- & -- & -- & -- \\
SDSS16192 & 9.822111 & 0.083932 & 0.07852 & 351.2 & 0.045 & -- & -- & -- & -- \\
SDSS17422 & 354.031202 & 0.728234 & 0.141 & 657.2 & 0.089 & -- & -- & -- & -- \\
SDSS17564 & 319.397911 & 0.315646 & 0.255 & 1270.7 & 0.245 & -- & -- & -- & -- \\
SDSS18109 & 32.570145 & -0.265875 & 0.067453 & 299.4 & 0.072 & -- & -- & -- & -- \\
SDSS18457 & 29.667233 & -0.249058 & 0.080673 & 361.3 & 0.07 & -- & -- & -- & -- \\
SDSS18590 & 311.797394 & -1.257228 & 0.057213 & 252.1 & 0.199 & -- & -- & -- & -- \\
SDSS18700 & 20.48687 & -1.01326 & 0.054626 & 240.2 & 0.122 & -- & -- & -- & -- \\
\hline
\multicolumn{10}{c}{PS1\tablenotemark{i}} \\
\hline
PS1-10acl & 352.4533 & -0.2914 & 0.259 & 1293.5 & 0.1 & -- & -- & -- & -- \\
PS1-10caa & 150.1897 & 2.0234 & 0.092 & 415.3 & 0.048 & -- & -- & -- & -- \\
PS1-11aop & 352.7038 & -1.2074 & 0.218 & 1064.2 & 0.109 & -- & -- & -- & -- \\
PS1-11kj & 240.3594 & 55.2405 & 0.4 & 2141.6 & 0.023 & -- & -- & -- & -- \\
PS1-11vo & 161.8179 & 59.0239 & 0.116 & 532.0 & 0.028 & -- & -- & -- & -- \\
PS1-12apa & 241.2609 & 56.2318 & 0.528 & 2982.1 & 0.022 & -- & -- & -- & -- \\
PS1-12bli & 334.4161 & 0.6265 & 0.189 & 907.2 & 0.152 & -- & -- & -- & -- \\
PS1-12bub & 35.9776 & -3.6133 & 0.325 & 1679.4 & 0.066 & -- & -- & -- & -- \\
PS1-12car & 35.8897 & -5.5338 & 0.68 & 4053.5 & 0.063 & -- & -- & -- & -- \\
PS1-12ces & 130.2311 & 44.9449 & 0.193 & 928.6 & 0.07 & -- & -- & -- & -- \\
PS1-12cht & 53.2673 & -28.2137 & 0.148 & 692.9 & 0.021 & -- & -- & -- & -- \\
PS1-12dm & 161.3298 & 59.0819 & 0.201 & 971.7 & 0.016 & -- & -- & -- & -- \\
PS1-12gy & 185.1553 & 46.5228 & 0.285 & 1443.1 & 0.038 & -- & -- & -- & -- \\
PS1-12kn & 211.9164 & 52.2438 & 0.473 & 2613.4 & 0.031 & -- & -- & -- & -- \\
PS1-12zc & 150.5889 & 1.1493 & 0.167 & 791.1 & 0.065 & -- & -- & -- & -- \\
PS1-13adh & 186.2778 & 47.9261 & 0.1365 & 634.4 & 0.031 & -- & -- & -- & -- \\
PS1-13byi & 333.1811 & -0.0854 & 0.682 & 4068.1 & 0.176 & -- & -- & -- & -- \\
PS1-13cvy & 35.4683 & -3.4335 & 0.78 & 4795.5 & 0.065 & -- & -- & -- & -- \\
PS1-13ecp & 150.936 & 2.7633 & 0.184 & 880.6 & 0.068 & -- & -- & -- & -- \\
PS1-13epq & 53.2255 & -28.24 & 0.261 & 1304.9 & 0.02 & -- & -- & -- & -- \\
\hline
\multicolumn{10}{c}{PTF\tablenotemark{j}} \\
\hline
TF09tm & 206.733083 & 61.554333 & 0.03492 & 151.4 & 0.048 & -- & -- & -- & -- \\
PTF09bcl & 271.611583 & 17.861944 & 0.06205 & 274.3 & 0.25 & -- & -- & -- & -- \\
PTF10cwl & 189.091917 & 7.793889 & 0.08489 & 381.3 & 0.059 & -- & -- & -- & -- \\
PTF10cwx & 188.318875 & -0.052944 & 0.07312 & 325.8 & 0.065 & -- & -- & -- & -- \\
PTF10ewc & 210.496167 & 33.836556 & 0.05424 & 238.5 & 0.039 & -- & -- & -- & -- \\
PTF10fjh & 251.730667 & 34.159639 & 0.03209 & 138.8 & 0.064 & -- & -- & -- & -- \\
PTF10oug & 260.186625 & 29.073778 & 0.15007 & 703.5 & 0.111 & -- & -- & -- & -- \\
PTF10qwu & 252.793167 & 28.301722 & 0.22585 & 1107.5 & 0.118 & -- & -- & -- & -- \\
PTF10tel & 260.377833 & 48.129833 & 0.03487 & 151.2 & 0.046 & -- & -- & -- & -- \\
PTF10tyd & 257.330875 & 27.819056 & 0.06325 & 279.9 & 0.175 & -- & -- & -- & -- \\
PTF10vag & 326.827 & 18.130972 & 0.05156 & 226.2 & 0.321 & -- & -- & -- & -- \\
PTF10weh & 261.71025 & 58.852056 & 0.13788 & 641.4 & 0.086 & -- & -- & -- & -- \\
PTF10xgo & 328.989083 & 1.320583 & 0.03359 & 145.5 & 0.147 & -- & -- & -- & -- \\
PTF10achk & 46.48975 & -10.5225 & 0.03248 & 140.6 & 0.168 & -- & -- & -- & -- \\
PTF11fzz & 167.6945 & 54.105222 & 0.08132 & 364.4 & 0.03 & -- & -- & -- & -- \\
PTF11mpg & 334.40275 & 0.613444 & 0.09334 & 421.7 & 0.151 & -- & -- & -- & -- \\
PTF11oxu & 54.64325 & 22.549833 & 0.0878 & 395.2 & 0.532 & -- & -- & -- & -- \\
PTF11qnf & 86.225583 & 69.151917 & 0.01481 & 63.2 & 0.323 & -- & -- & -- & -- \\
PTF11qqj & 149.506833 & 0.72075 & 0.0931 & 420.5 & 0.075 & -- & -- & -- & -- \\
PTF11rfr & 25.57075 & 29.273806 & 0.06751 & 299.6 & 0.132 & -- & -- & -- & -- \\
PTF12cxj & 198.161167 & 46.485083 & 0.03559 & 154.4 & 0.03 & -- & -- & -- & -- \\
PTF12glz & 238.721 & 3.535417 & 0.07927 & 354.7 & 0.398 & -- & -- & -- & -- \\
iPTF13aki & 218.893125 & 38.641944 & 0.16996 & 806.6 & 0.03 & -- & -- & -- & -- \\
iPTF14bcw & 207.171583 & 35.871417 & 0.12058 & 554.7 & 0.029 & -- & -- & -- & -- \\
iPTF14bpa & 231.749833 & 24.688194 & 0.12197 & 561.6 & 0.113 & -- & -- & -- & -- \\
iPTF15aym & 201.611125 & 55.395389 & 0.03344 & 144.8 & 0.036 & -- & -- & -- & -- \\
iPTF15bky & 226.17 & 12.628722 & 0.02877 & 124.2 & 0.098 & -- & -- & -- & -- \\
iPTF15blp & 246.813375 & 41.149472 & 0.19486 & 938.6 & 0.019 & -- & -- & -- & -- \\
iPTF15eqr & 60.315292 & 33.282861 & 0.04671 & 204.3 & 1.082 & -- & -- & -- & -- \\
iPTF16fb & 155.538542 & 15.472 & 0.08112 & 363.4 & 0.136 & -- & -- & -- & -- \\
\enddata 
%\tablecomments{Light curves and measurements of each sample will be published in its entirety in machine-readable form.}
\tablenotetext{a}{In YSE DR1 \citep{Aleo2023ApJS..266....9A}.}
\tablenotetext{b}{Classified by C. Angus and K. Auchettl, but the official report is not available on ADS.}
\tablenotetext{c}{See also \cite{Bruch2023ApJ...952..119B}.}
\tablenotetext{d}{See also \cite{Strotjohann2021ApJ...907...99S}.}
\tablenotetext{e}{See also \cite{Nicholl2020NatAs...4..893N}.}
\tablenotetext{f}{From \cite{Taddia2013}.}
\tablenotetext{g}{From \cite{Kiewe2012ApJ...744...10K}.}
\tablenotetext{h}{From \cite{Sako2018PASP..130f4002S}.}
\tablenotetext{i}{From \cite{Villar2020ApJ...905...94V}.}
\tablenotetext{j}{From \cite{Nyholm2020}.}
\end{deluxetable*}
\startlongtable
\begin{deluxetable*}{cccccccccc}
\tabletypesize{\scriptsize}
\tablecaption{Broad-lined SLSN-II Sample \label{tab:broad}}
\tablehead{
\colhead{SN} & \colhead{R.A.} & \colhead{Decl.} & \colhead{Redshift} & \colhead{$dL$} & \colhead{$A_{V,{\rm MW}}$} & \colhead{TNS} & \colhead{WISeREP} & \colhead{Discovery} & \colhead{Classfication} \\[-6pt]
\colhead{} & \colhead{(deg)} & \colhead{(deg)} & \colhead{(z)} & \colhead{(Mpc)} & \colhead{(mag)} & \colhead{Classification} & \colhead{Classification} & \colhead{Report} & \colhead{Report}
}
\startdata
2023acft & 78.771542 & -34.401111 & 0.101 & 458.7 & 0.084 & SLSN-II & SLSN-II & \cite{2023TNSTR3393....1T} & \cite{2024TNSCR.672....1C} \\
2023gpw & 195.577917 & -5.853042 & 0.08 & 358.1 & 0.094 & SLSN-II & SLSN-II & \cite{2023TNSTR.887....1F} & \cite{2023TNSCR1334....1K} \\
2020hgr\tablenotemark{a} & 214.110442 & 70.413561 & 0.1258 & 580.7 & 0.04 & SLSN-II & SLSN-II & \cite{2020TNSTR1039....1N} & \cite{2022TNSCR.662....1K} \\
2020bfe\tablenotemark{a} & 269.461208 & 33.796739 & 0.099 & 449.0 & 0.116 & IIn & SLSN-II & \cite{2020TNSTR.301....1N} & \cite{2020TNSCR1738....1Y} \\
2019uba\tablenotemark{a} & 35.869758 & -1.983033 & 0.3035 & 1551.5 & 0.073 & SLSN-II & SLSN-II & \cite{2019TNSTR2257....1N} & \cite{2022TNSCR.661....1K} \\
2019xfs\tablenotemark{a} & 287.520437 & 32.344842 & 0.116 & 532.0 & 0.49 & SLSN-II & SLSN-II & \cite{2019TNSTR2655....1F} & \cite{2020TNSCR.868....1D} \\
2019cqc\tablenotemark{a} & 275.429383 & 30.992636 & 0.1173 & 538.5 & 0.314 & SLSN-II & SLSN-II & \cite{2019TNSCR.514....1T} & \cite{2019TNSCR2814....1F} \\
2019kwr\tablenotemark{a} & 200.551458 & 49.914639 & 0.2022 & 978.1 & 0.034 & SLSN-II & SLSN-II & \cite{2019TNSTR1265....1P} & \cite{2019TNSCR1186....1P} \\
2018jkq\tablenotemark{a} & 17.381333 & 29.33135 & 0.1193 & 548.4 & 0.161 & SLSN-II & SLSN-II & \cite{2018TNSTR1874....1N} & \cite{2019TNSCR1838....1F} \\
2019aanx\tablenotemark{a} & 112.499958 & 13.095333 & 0.403 & 2160.5 & 0.229 & SLSN-II & SLSN-I & \cite{2022TNSTR.645....1K} & \cite{2022TNSCR.662....1K} \\
2019gsp\tablenotemark{a} & 332.517683 & 23.477361 & 0.171 & 812.0 & 0.222 & SLSN-II & -- & \cite{2019TNSTR.907....1T} & \cite{2022TNSCR.662....1K} \\
2018lqi\tablenotemark{a} & 34.591467 & -25.906797 & 0.202 & 977.1 & 0.031 & SLSN-II & -- & \cite{2019TNSTR2014....1T} & \cite{2022TNSCR.662....1K} \\
2020yue\tablenotemark{a} & 165.001371 & 21.112736 & 0.2044 & 990.1 & 0.047 & TDE\tablenotemark{b} & SLSN-II & \cite{2020TNSTR3341....1N} & \cite{2022TNSCR.662....1K} \\
\enddata
%\tablecomments{Light curves and measurements of each sample will be published in its entirety in machine-readable form.}
\tablenotetext{a}{In the \cite{Kangas2022MNRAS.516.1193K} sample.}
\tablenotetext{b}{See \cite{Yao2023ApJ...955L...6Y}.}
\end{deluxetable*}
\startlongtable
\begin{deluxetable*}{cccccc}
\tabletypesize{\scriptsize}
\tablecaption{Excluded Sample \label{tab:exc}}
\tablehead{
\colhead{SN} & \colhead{TNS} & \colhead{WISeREP} & \colhead{Discovery} & \colhead{Classification} & \colhead{Reason} \\[-6pt]
\colhead{} & \colhead{Classification} & \colhead{Classification} & \colhead{Report} & \colhead{Report} & \colhead{} 
}
\startdata
\multicolumn{6}{c}{Spectroscopic Cuts} \\
\hline
\hline
2023acft & SLSN-II & SLSN-II & \cite{2023TNSTR3393....1T} & \cite{2024TNSCR.672....1C} & Broad-lined SLSN-II (Table~\ref{tab:broad}) \\
2023vto & SLSN-II & SLSN-II & \cite{2023TNSTR2714....1F} & \cite{2023TNSCR3050....1P} & TDE \citep{Kumar2024ApJ...974L..36K} \\
2023mgr & IIn & IIn & \cite{2023TNSTR1550....1T} & \cite{2023TNSCR1570....1H} & SN~II with flash features \\
2023gpw & SLSN-II & SLSN-II & \cite{2023TNSTR.887....1F} & \cite{2023TNSCR1334....1K} & Broad-lined SLSN-II (Table~\ref{tab:broad}) \\ %\citealt{Kangas2026A\&A...705A..52K}; 
2023jo & IIn & IIn & \cite{2023TNSTR..76....1T} & \cite{2023TNSCR.128....1P} & Spectrum dominated by galaxy \\
2023alo & IIn & IIn & \cite{2023TNSTR.182....1F} & \cite{2023TNSCR.907....1P} & Nuclear transient? \\
2022rze & IIn & IIn & \cite{2022TNSTR2428....1H} & \cite{2022TNSCR3514....1H} & Changing-look AGN \citep{Pessi2025MNRAS.542.3354P} \\
2022nen & SLSN-II & SLSN-II & \cite{2022TNSTR1719....1P} & \cite{2022TNSCR2509....1G} & SN~Ia-CSM \\
2021aess & IIn-pec & IIn-pec & \cite{2021TNSTR3913....1D} & \cite{2021TNSCR3967....1D} & LRN \citep{Karambelkar2023ApJ...948..137K} \\
2021aekv & SLSN-II & SLSN-II & \cite{2021TNSTR3894....1T} & \cite{2021TNSCR4234....1P} & SN~Ia-CSM \\
2021ukt & IIn & IIn & \cite{2021TNSTR2632....1D} & \cite{2021TNSCR2645....1H} & SN~Ib \citep{Yesmin2024arXiv240904522Y} \\
2021uha & IIn & IIn & \cite{2021TNSTR2597....1H} & \cite{2021TNSCR3694....1G} & SN~II \\
2021mwh & IIn & IIn & \cite{2021TNSTR1748....1F} & \cite{2021TNSCR1879....1D} & Nuclear transient? \\
2021jmm & IIn & IIn & \cite{2021TNSTR1192....1Y} & \cite{2021TNSCR1647....1G} & SN~Ia-CSM \\
2020acli & IIn-pec & IIn-pec & \cite{2020TNSTR3762....1V} & \cite{2020TNSCR3777....1L} & Nova \citep{Tranin2025AA...695A.226T} \\
2020acct & IIn & IIn & \cite{2020TNSTR3738....1F} & \cite{2020TNSCR3770....1S} & SN~Ibn \citep{Angus2024ApJ...977L..41A} \\
2020zos & IIn & IIn & \cite{2020TNSTR3437....1F} & \cite{2020TNSCR3730....1B} & SN~Ia-CSM \\
2020tlf & IIn & IIn & \cite{2020TNSTR2815....1T} & \cite{2020TNSCR2840....1D} & SN~II with flash features \citep{Jacobson2022ApJ...924...15J} \\
2020tan\tablenotemark{a} & IIn & IIn & \cite{2020TNSTR2784....1J} & \cite{2020TNSCR3770....1S} & Low-velocity SN~II \\
2020nps & IIn & IIn & \cite{2020TNSTR1970....1N} & \cite{2021TNSCR.193....1D} & Seyfert galaxy \citep{Wang2018MNRAS.474.1873W} \\
2020kro & IIn & IIn & \cite{2020TNSTR1440....1T} & \cite{2020TNSCR2394....1B} & SN~Ia-CSM \\
2020mad & SLSN-II & SLSN-II & \cite{2020TNSTR1716....1S} & \cite{2020TNSCR3149....1G} & SN~Ia-CSM \\
2020hgr & SLSN-II & SLSN-II & \cite{2020TNSTR1039....1N} & \cite{2022TNSCR.662....1K} & Broad-lined SLSN-II (\citealt{Kangas2022MNRAS.516.1193K}; Table~\ref{tab:broad}) \\
2020fhw & IIn & IIn & \cite{2020TNSTR.894....1T} & \cite{2020TNSCR2663....1Y} & Spectrum dominated by galaxy \\
2020bfe & IIn & SLSN-II & \cite{2020TNSTR.301....1N} & \cite{2020TNSCR1738....1Y} & Broad-lined SLSN-II (\citealt{Kangas2022MNRAS.516.1193K}; Table~\ref{tab:broad}) \\
2019wqc & IIn & IIn & \cite{2019TNSTR2596....1F} & \cite{2020TNSCR.534....1D} & SN~II? (low SNR spectrum) \\
2019woc & SLSN-II & SLSN-II & \cite{2019TNSTR2597....1T} & \cite{2024TNSAN.250....1P} & Spectrum dominated by galaxy \\
2019uba & SLSN-II & SLSN-II & \cite{2019TNSTR2257....1N} & \cite{2022TNSCR.661....1K} & Broad-lined SLSN-II (\citealt{Kangas2022MNRAS.516.1193K}; Table~\ref{tab:broad}) \\
2019xfs & SLSN-II & SLSN-II & \cite{2019TNSTR2655....1F} & \cite{2020TNSCR.868....1D} & Broad-lined SLSN-II (\citealt{Kangas2022MNRAS.516.1193K}; Table~\ref{tab:broad}) \\
2019meh & SLSN-II & SLSN-II & \cite{2019TNSTR1378....1N} & \cite{2019TNSCR1586....1N} & Nuclear transient? \\
2019kep & IIn & IIn & \cite{2019TNSTR1130....1T} & \cite{2019TNSCR1774....1F} & Low-velocity SN~II \\
2019dzw & IIn & IIn & \cite{2019TNSTR.634....1F} & \cite{2019TNSCR.642....1N} & No narrow lines (low SNR spectrum) \\
2019cqw & IIn & IIn & \cite{2019TNSTR.486....1N} & \cite{2019TNSCR.514....1T} & Spectrum dominated by galaxy \\
2019cqc & SLSN-II & SLSN-II & \cite{2019TNSCR.514....1T} & \cite{2019TNSCR2814....1F} & Broad-lined SLSN-II (\citealt{Kangas2022MNRAS.516.1193K}; Table~\ref{tab:broad}) \\
2019bxq & IIn & IIn & \cite{2019TNSTR.404....1N} & \cite{2019TNSCR.747....1F} & Spectrum dominated by galaxy \\
2019kwr & SLSN-II & SLSN-II & \cite{2019TNSTR1265....1P} & \cite{2019TNSCR1186....1P} & Broad-lined SLSN-II (\citealt{Kangas2022MNRAS.516.1193K}; Table~\ref{tab:broad}) \\
2019rz & IIn & IIn & \cite{2019TNSTR..83....1S} & \cite{2019TNSCR.103....1T} & SN~II with flash features \\
2018lkg & IIn & IIn & \cite{2019TNSTR..23....1B} & \cite{2020TNSCR2552....1Z} & AGN \citep{Asmus2020MNRAS.494.1784A} \\
2018khh & IIn & IIn & \cite{2018TNSTR1954....1B} & \cite{2018TNSCR1984....1C} & SN~II with flash features \citep{Jacobson2024ApJ...970..189J} \\
2018jkq & SLSN-II & SLSN-II & \cite{2018TNSTR1874....1N} & \cite{2019TNSCR1838....1F} & Broad-lined SLSN-II (\citealt{Kangas2022MNRAS.516.1193K}; Table~\ref{tab:broad}) \\
2017eni & IIn & IIn & \cite{2017TNSTR.632....1D} & \cite{2017TNSCR.833....1S} & SN~Ia-CSM \\
2017dwq & IIn & IIn & \cite{2017TNSTR.521....1B} & \cite{2017TNSCR.565....1K} & SN~Ib/c \citep{Hamanowicz2017ATel10424....1H} \\
2017cin & IIn & IIn & \cite{2017TNSTR.336....1T} & \cite{2017TNSCR.354....1O} & Blue featureless continuum with galaxy contamination \\
2017bcc & SLSN-II & SLSN-II & \cite{2017TNSTR.220....1C} & \cite{2017TNSCR.221....1B} & Nuclear transient \citep{Sokolovsky2017ATel10177....1S} \\
2016cyj & IIn & IIn & \cite{2016TNSTR.443....1H} & \cite{2016TNSCR.813....1E} & SN~Ibn \\
2016bly & IIn & IIn & \cite{2016TNSTR.276....1L} & \cite{2016TNSCR.284....1Z} & Blue featureless continuum with galaxy contamination \\
2021yaz & IIn & II & \cite{2021TNSTR3057....1N} & \cite{2021TNSCR3599....1C} & SN~II with galaxy contamination \\
2020aatv & IIn & II & \cite{2020TNSTR3535....1M} & \cite{2021TNSCR.479....1D} & SN~II with galaxy contamination \\
2020xkw & IIn & II & \cite{2020TNSTR3173....1T} & \cite{2020TNSAN.206....1G} & SN~II \citep{2020TNSAN.206....1G} \\
2019aanx & SLSN-II & SLSN-I & \cite{2022TNSTR.645....1K} & \cite{2022TNSCR.662....1K} & Broad-lined SLSN-II (\citealt{Kangas2022MNRAS.516.1193K}; Table~\ref{tab:broad}) \\
2019zcr & SLSN-II & -- & \cite{2019TNSTR2730....1N} & \cite{2020TNSCR.704....1P} & SLSN-I.5 \citep{Kangas2022MNRAS.516.1193K} \\
2019gsp & SLSN-II & -- & \cite{2019TNSTR.907....1T} & \cite{2022TNSCR.662....1K} & Broad-lined SLSN-II (\citealt{Kangas2022MNRAS.516.1193K}; Table~\ref{tab:broad}) \\
2019fdr & SLSN-II & -- & \cite{2019TNSTR.771....1N} & \cite{2019TNSCR2830....1P} & AGN \citep{2019TNSCR1016....1C} \\
2019fcg & IIn & Ia-CSM & \cite{2019TNSTR.767....1S} & \cite{2019TNSCR.782....1N} & SN~Ia-CSM \\
2019el & IIn & CV & \cite{2019TNSTR..24....1P} & \cite{2019TNSCR..70....1Z} & CV \citep{Neumann2023MNRAS.520.4356N} \\
2018lqi & SLSN-II & -- & \cite{2019TNSTR2014....1T} & \cite{2022TNSCR.662....1K} & Broad-lined SLSN-II (\citealt{Kangas2022MNRAS.516.1193K}; Table~\ref{tab:broad}) \\
2023esp & II & IIn & \cite{2023TNSTR.743....1T} & \cite{2023TNSCR.793....1F} & SN~II with flash features \citep{2023TNSCR.793....1F} \\
2023eip & II & SLSN-II & \cite{2023TNSTR.687....1T} & \cite{2023TNSCR.768....1S} & SN~II \citep{2023TNSCR.768....1S}  \\
2022udq & II & IIn & \cite{2022TNSTR2654....1T} & \cite{2022TNSCR2913....1P} & SN~II \citep{2022TNSCR2913....1P} \\
2021ulv & II & IIn & \cite{2021TNSTR2625....1F} & \cite{2021TNSCR3002....1C} & SN~II with flash features \citep{Jacobson2024ApJ...970..189J} \\
2021tqt & I & IIn & \cite{2021TNSTR2498....1T} & \cite{2021TNSCR2619....1M} & SN~Ia-CSM \citep{2021TNSAN.206....1D} \\
2021hjp & -- & IIn & \cite{2021TNSTR.956....1M} & -- & No publicly available spectrum \\
2021ckb & II & IIn & \cite{2021TNSTR.395....1F} & \cite{2021TNSCR1197....1D} & SN~IIb with galaxy contamination \\
2020afab & -- & SLSN-II & \cite{2021TNSTR3927....1N} & \cite{2024TNSCR3452....1P} & Spectrum dominated by galaxy \\
2020yue & TDE & SLSN-II & \cite{2020TNSTR3341....1N} & \cite{2022TNSCR.662....1K} & Broad-lined SLSN-II (\citealt{Kangas2022MNRAS.516.1193K}; Table~\ref{tab:broad}) \\
2020uzy & -- & SLSN-II & \cite{2020TNSTR3033....1T} & -- & No publicly available spectrum \\
2020scq & -- & IIn & \cite{2020TNSTR2624....1T} & \cite{2020ATel14022....1F} & No publicly available spectrum \\
2020rhd & -- & IIn & \cite{2020TNSTR2472....1T} & -- & No publicly available spectrum \\
2020rgb & -- & IIn & \cite{2020TNSTR2476....1M} & -- & No publicly available spectrum \\
2020poq & -- & IIn & \cite{2020TNSTR2159....1F} & -- & No publicly available spectrum \\
2020onv & Ia-CSM & IIn & \cite{2020TNSTR2100....1T} & \cite{2020TNSCR2479....1Q} & SN~Ia-CSM \citep{Sharma2023ApJ...948...52S} \\
2020ocq & -- & IIn & \cite{2020TNSTR2066....1N} & -- & No publicly available spectrum \\
2020ntt & II & IIn & \cite{2020TNSTR1997....1N} & \cite{2021TNSCR1313....1H} & SN~II \citep{2021TNSCR1313....1H} \\
2020jji & II & IIn & \cite{2020TNSTR1294....1D} & \cite{2021TNSCR1313....1H} & SN~II \citep{2021TNSCR1313....1H} \\
2019qym & Ia & IIn & \cite{2019TNSTR1914....1T} & \cite{2019TNSCR1945....1P} & SN~Ia \\
2019pdg & -- & IIn & \cite{2019TNSTR1688....1C} & -- & No publicly available spectrum \\
2019nkc & -- & IIn & \cite{2019TNSTR1486....1N} & -- & No publicly available spectrum \\
2019mhx & -- & SLSN-II & \cite{2019TNSTR1392....1T} & -- & No publicly available spectrum \\
2019lnb & -- & SLSN-II & \cite{2019TNSTR1289....1C} & -- & No publicly available spectrum \\
2019jwi & -- & IIn & \cite{2019TNSTR1114....1C} & -- & No publicly available spectrum \\
2019cbc & II & IIn & \cite{2019TNSTR.414....1F} & \cite{2020TNSCR1506....1G} & SN~II with flash features \citep{2020TNSCR1506....1G} \\
2018lxa & -- & SLSN-II & \cite{2021TNSTR1713....1N} & \cite{2024TNSCR3447....1P} & SN~Ia-CSM \\
2018lrs & -- & IIn & \cite{2020TNSTR1040....1D} & -- & No publicly available spectrum \\
2018iwu & -- & SLSN-II & \cite{2018TNSTR1821....1N} & -- & No publicly available spectrum \\
2018cvn & II & IIn & \cite{2018TNSTR.888....1B} & \cite{2018TNSCR2151....1C} & SN~II with flash features \citep{Jacobson2024ApJ...970..189J} \\
2017gge & -- & IIn-pec & \cite{2017TNSTR.895....1T} & \cite{2017TNSCR1001....1G} & TDE \citep{Wang2022ApJ...930L...4W} \\
2017cfq & SN & IIn & \cite{2017TNSTR.319....1D} & \cite{2017TNSCR.736....1M} & Blue featureless continuum with galaxy contamination \\
2016dvr & -- & IIn & \cite{2016TNSTR.481....1D} & -- & No publicly available spectrum \\
2016drl & -- & IIn & \cite{2016TNSTR.481....1D} & \cite{2018MNRAS.479.3232G} &  SN~II \citep{Guti2018MNRAS.479.3232G} \\
2020rdu\tablenotemark{a} & -- & -- & \cite{2020TNSTR2461....1C} & -- & No publicly available spectrum \\
\hline
\hline
\multicolumn{6}{c}{Photometric Cuts} \\
\hline
\hline
2023cyu & IIn & IIn & \cite{2023TNSTR.515....1T} & \cite{2023TNSCR1311....1W} & No coverage of light-curve peak \\
2021uds & IIn & IIn-pec & \cite{2021TNSTR2571....1S} & \cite{2021TNSCR2620....1M} & No coverage of light-curve peak \\
2020xsy\tablenotemark{a} & SLSN-II & SLSN-II & \cite{2020TNSTR3194....1T} & \cite{2021TNSCR3533....1A} & No coverage of light-curve peak \\
2019mry & IIn-pec & IIn-pec & \cite{2019TNSTR1416....1G} & \cite{2019TNSCR1441....1A} & No coverage of light-curve peak \\
2018cvk & IIn & IIn & \cite{2018TNSTR.887....1N} & \cite{2018TNSCR.926....1C} & No coverage of light-curve peak \\
2017bbx & IIn & IIn & \cite{2017TNSTR.220....1C} & \cite{2017TNSCR.221....1B} & No coverage of light-curve peak \\
2016jgr & IIn & IIn & \cite{2017TNSTR...7....1S} & \cite{2017TNSCR..17....1P} & No coverage of light-curve peak \\
2016jiu & IIn & IIn & \cite{2019TNSTR1996....1M} & \cite{2020TNSCR1772....1M} & No coverage of light-curve peak \\
2016idl & IIn & IIn & \cite{2016TNSTR.920....1D} & \cite{2017TNSCR..41....1P} & No coverage of light-curve peak \\
2016fji & IIn & IIn & \cite{2018TNSTR1244....1K} & \cite{2021TNSCR2567....1Y} & No coverage of light-curve peak \\
2016eso & IIn & IIn & \cite{2016TNSTR.534....1S} & \cite{2016TNSCR.544....1R} & No coverage of light-curve peak \\
2016afj & IIn & IIn & \cite{2016TNSTR.116....1C} & \cite{2016TNSCR.121....1F} & No coverage of light-curve peak \\
2016cvk & IIn-pec & II & \cite{2016TNSTR.422....1P} & \cite{2016TNSCR.650....1B} & No coverage of light-curve peak \\
2023vke & IIn & IIn & \cite{2023TNSTR2653....1M} & \cite{2023TNSCR2869....1M} & No coverage of light-curve peak \\
2022wqo & IIn & IIn & \cite{2022TNSTR2873....1F} & \cite{2022TNSCR3314....1P} & No coverage of light-curve peak \\
2022waq & IIn & IIn & \cite{2022TNSTR2792....1M} & \cite{2022TNSCR2958....1S} & No coverage of light-curve peak \\
2021nin & IIn & IIn & \cite{2021TNSTR1790....1T} & \cite{2021TNSCR2964....1T} & No coverage of light-curve peak \\
2021jvn & IIn & IIn & \cite{2021TNSTR1228....1S} & \cite{2021TNSCR1343....1J} & No coverage of light-curve peak \\
2020ywx & IIn & IIn & \cite{2020TNSTR3344....1T} & \cite{2020TNSCR3822....1P} & No coverage of light-curve peak \\
2019wma & IIn & IIn & \cite{2019TNSTR2587....1F} & \cite{2020TNSCR1624....1D} & No coverage of light-curve peak \\
2019qem & IIn & IIn & \cite{2019TNSTR1836....1G} & \cite{2019TNSCR2193....1G} & No coverage of light-curve peak \\
2019esa & IIn & IIn & \cite{2019TNSTR.717....1S} & \cite{2019TNSCR.738....1H} & No coverage of light-curve peak \\
2018dyv & IIn & IIn & \cite{2018TNSTR.989....1N} & \cite{2018TNSCR1049....1C} & No coverage of light-curve peak \\
2017fck & IIn & IIn & \cite{2017TNSTR.730....1D} & \cite{2017TNSCR.833....1S} & No coverage of light-curve peak \\
2016eei & IIn & IIn & \cite{2016TNSTR.481....1D} & \cite{2017TNSCR1242....1O} & No coverage of light-curve peak \\
2023usm & IIn & II & \cite{2023TNSTR2564....1H} & \cite{2023TNSCR3036....1W} & No coverage of light-curve peak \\
2019kkj & -- & SLSN-II & \cite{2019TNSTR1147....1N} & \cite{2024TNSCR3446....1P} & No coverage of light-curve peak \\
\hline
\multicolumn{6}{c}{CSP} \\
\hline
2005ip & -- & -- & -- & -- & No coverage of light-curve peak \\
2005kj & -- & -- & -- & -- & No coverage of light-curve peak \\
2006bo & -- & -- & -- & -- & No coverage of light-curve peak \\
2006jd & -- & -- & -- & -- & No coverage of light-curve peak \\
2006qq & -- & -- & -- & -- & No coverage of light-curve peak \\
\hline
\multicolumn{6}{c}{CCCP} \\
\hline
2005bx & -- & -- & -- & -- & No coverage of light-curve peak \\
\hline
\multicolumn{6}{c}{SDSS} \\
\hline
SDSS16668 & -- & -- & -- & -- & No coverage of light-curve peak \\
SDSS16838 & -- & -- & -- & -- & No coverage of light-curve peak \\
SDSS22073 & -- & -- & -- & -- & No coverage of light-curve peak \\
\hline
\multicolumn{6}{c}{PS1} \\
\hline
PS1-11ad & -- & -- & -- & -- & No coverage of light-curve peak \\
PS1-11jf & -- & -- & -- & -- & No coverage of light-curve peak \\
PS1-13epy & -- & -- & -- & -- & No coverage of light-curve peak \\
PS1-13hi & -- & -- & -- & -- & No coverage of light-curve peak \\
\hline
\multicolumn{6}{c}{PTF} \\
\hline
PTF09uy & -- & -- & -- & -- & No coverage of light-curve peak \\
PTF10flx & -- & -- & -- & -- & No coverage of light-curve peak \\
PTF10gvd & -- & -- & -- & -- & No coverage of light-curve peak \\
PTF10gvf & -- & -- & -- & -- & No coverage of light-curve peak \\
PTF10abui & -- & -- & -- & -- & No coverage of light-curve peak \\
PTF10acsq & -- & -- & -- & -- & No coverage of light-curve peak \\
PTF11rlv & -- & -- & -- & -- & No coverage of light-curve peak \\
PTF12frn & -- & -- & -- & -- & No coverage of light-curve peak \\
PTF12ksy & -- & -- & -- & -- & No coverage of light-curve peak \\
iPTF13agz & -- & -- & -- & -- & No coverage of light-curve peak \\
iPTF13asr & -- & -- & -- & -- & No coverage of light-curve peak \\
iPTF13cuf & -- & -- & -- & -- & No coverage of light-curve peak \\
\enddata
\tablenotetext{a}{SN~IIn In YSE DR1 \citep{Aleo2023ApJS..266....9A}.}
\end{deluxetable*}
